London relation and fluxoid quantization for monopole currents in U(1) lattice gauge theory

We explore the analogy between quark confinement and the Meissner effect in superconductors. We measure the response of color-magnetic "supercurrents" from Dirac magnetic monopoles to the presence of a static quark-antiquark pair in four dimensional U(1) lattice gauge theory. Our results indicate that in the confined phase these currents screen the color-electric flux due to the quarks in an electric analogy of the Meisner effect. We show that U(1) lattice guage theory obeys both a dual London equation and an electric fluxoid quantization condition.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
We can also verify that $\langle\vec{E}\rangle$ and
$\langle\nabla\times\vec{J}_M\rangle$ are not independent of each other
and in fact are related by a relation dual to Ampere's law by selecting
a plaquette and calculating, configuration by configuration, the values
of $\langle\vec{E}\rangle$ and $\langle\nabla\times\vec{J}_M\rangle$ at
that plaquette.  We have done this for 1400 configurations which were
then binned into groups of 7.  In Fig.~\ref{SCATPLT} we show the
results of such a study, both in the confined and deconfined phases.
In the confined phase there is a definite positive correlation between
the flux through the plaquette and the monopole current circulating the
plaquette. The correlation is not perfect because the quantum
fluctuations of the photons will give rise to an electric field without
contributing to the monopole current.  The solid points are values of
$\langle\vec{E}\rangle$ and $\langle\nabla\times\vec{J}_M\rangle$ for a
point on the $q\bar{q}$ axis.  The triangles in Fig.~\ref{SCATPLT}(a)
shows the distribution for $\beta = 0.95$, for the point one lattice
spacing off the $q\bar{q}$ axis.  We note that although the average for
this set of data is nearly zero, the slope of the distribution is
identical to that found for the point on the axis.  This behavior
demonstrates that a larger flux will give rise to a supercurrent with a
larger curl, which is the content of the dual equation to Ampere's
Law.  In the deconfined phase shown in Fig.~\ref{SCATPLT}(b) the
symmetric shape of the distribution indicates that $\langle
\vec{E}\rangle$ and $\langle\nabla\times \vec{J}_M\rangle$ are now
independent.

% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
4658 1553 M 4664 1555 D 4736 1695 D 4730 1694 D 4658 1553 D S
4658 5553 M 4664 5555 D 4736 5695 D 4730 5694 D 4658 5553 D S
4158 1792 M 4189 1859 D 4189 1774 D 4192 1775 D 4192 1873 D 4155 1792 D 4206
1800 D 4206 1805 D 4158 1797 D S
4273 2025 M 4273 1983 D S
4414 1855 M 4414 1860 D 4357 1850 D 4357 1845 D 4414 1855 D S
4441 1822 M 4485 1830 D 4485 1825 D 4438 1817 D 4468 1870 D 4475 1885 D 4478
1895 D 4478 1904 D 4475 1913 D 4468 1917 D 4455 1914 D 4448 1908 D 4445 1898 D
4445 1894 D 4441 1893 D 4441 1898 D 4445 1908 D 4448 1913 D 4455 1919 D 4468
1921 D 4475 1918 D 4478 1914 D 4482 1905 D 4482 1895 D 4478 1885 D 4472 1870 D
4441 1818 D S
4414 2049 M 4414 1967 D S
4556 2074 M 4556 2033 D S
4672 1914 M 4675 1938 D 4682 1954 D 4692 1960 D 4699 1961 D 4709 1958 D 4716
1945 D 4719 1922 D 4719 1908 D 4716 1884 D 4709 1869 D 4699 1863 D 4692 1861 D
4682 1864 D 4675 1877 D 4672 1900 D 4672 1914 D S
4685 1865 M 4678 1878 D 4675 1901 D 4675 1915 D 4678 1939 D 4685 1954 D S
4709 1874 M 4699 1867 D 4692 1866 D 4682 1869 D S
4706 1958 M 4712 1945 D 4716 1922 D 4716 1908 D 4712 1884 D 4706 1868 D S
4682 1949 M 4692 1955 D 4699 1957 D 4709 1954 D S
4697 2098 M 4697 2016 D S
4838 2123 M 4838 2082 D S
4958 1912 M 5002 1920 D 5002 1915 D 4955 1907 D 4985 1959 D 4992 1975 D 4995
1985 D 4995 1994 D 4992 2003 D 4985 2006 D 4971 2004 D 4965 1998 D 4961 1988 D
4961 1983 D 4958 1983 D 4958 1987 D 4961 1997 D 4965 2003 D 4971 2009 D 4985
2011 D 4992 2007 D 4995 2003 D 4998 1995 D 4998 1985 D 4995 1975 D 4988 1960 D
4958 1908 D S
4980 2147 M 4980 2065 D S
5121 2172 M 5121 2131 D S
5241 1980 M 5271 2047 D 5271 1962 D 5275 1962 D 5275 2061 D 5237 1980 D 5288
1988 D 5288 1993 D 5241 1985 D S
4736 1567 M 4730 1566 D 4658 1682 D 4664 1683 D 4736 1567 D S
4131 1806 M 4131 1811 D 4074 1821 D 4074 1816 D 4131 1806 D 4131 1811 D 4074
1801 D 4074 1796 D 4131 1806 D S
4158 1783 M 4189 1839 D 4189 1754 D 4192 1753 D 4192 1852 D 4155 1783 D 4206
1775 D 4206 1779 D 4158 1788 D S
3990 2025 M 3990 1983 D S
3791 1865 M 3849 1855 D 3849 1860 D 3791 1870 D 3791 1865 D S
3876 1813 M 3919 1805 D 3919 1801 D 3872 1809 D 3903 1851 D 3909 1864 D 3913
1873 D 3913 1882 D 3909 1892 D 3903 1898 D 3889 1900 D 3882 1897 D 3879 1888 D
3879 1883 D 3876 1884 D 3876 1888 D 3879 1897 D 3882 1901 D 3889 1905 D 3903
1903 D 3909 1897 D 3913 1891 D 3916 1881 D 3916 1872 D 3913 1863 D 3906 1850 D
3876 1808 D S
3849 2049 M 3849 1967 D S
3707 2074 M 3707 2033 D S
3561 1962 M 3567 1961 D 3578 1954 D 3584 1939 D 3588 1915 D 3588 1901 D 3584
1878 D 3578 1865 D 3567 1862 D 3561 1863 D 3550 1870 D 3544 1885 D 3540 1909 D
3540 1923 D 3544 1946 D 3550 1959 D 3561 1962 D S
3554 1869 M 3547 1884 D 3544 1908 D 3544 1922 D 3547 1945 D 3554 1958 D S
3578 1870 M 3567 1867 D 3561 1868 D 3550 1874 D S
3574 1955 M 3581 1940 D 3584 1915 D 3584 1901 D 3581 1878 D 3574 1865 D S
3550 1954 M 3561 1957 D 3567 1956 D 3578 1950 D S
3566 2098 M 3566 2016 D S
3424 2123 M 3424 2082 D S
3261 1920 M 3305 1912 D 3305 1908 D 3258 1916 D 3288 1957 D 3295 1970 D 3298
1979 D 3298 1989 D 3295 1999 D 3288 2005 D 3274 2007 D 3268 2003 D 3264 1995 D
3264 1990 D 3261 1990 D 3261 1995 D 3264 2004 D 3268 2008 D 3274 2012 D 3288
2009 D 3295 2003 D 3298 1998 D 3301 1988 D 3301 1979 D 3298 1970 D 3291 1957 D
3261 1915 D S
3283 2147 M 3283 2065 D S
3141 2172 M 3141 2131 D S
2978 1988 M 3008 2044 D 3008 1959 D 3012 1958 D 3012 2057 D 2975 1988 D 3025
1980 D 3025 1984 D 2978 1992 D S
2713 2139 M 2713 2144 D 2655 2134 D 2655 2129 D 2713 2139 D S
2737 2158 M 2740 2182 D 2747 2198 D 2757 2204 D 2764 2205 D 2774 2203 D 2781
2189 D 2785 2166 D 2785 2152 D 2781 2128 D 2774 2112 D 2764 2105 D 2757 2104 D
2747 2107 D 2740 2120 D 2737 2144 D 2737 2158 D S
2750 2108 M 2744 2121 D 2740 2144 D 2740 2158 D 2744 2183 D 2750 2198 D S
2774 2117 M 2764 2110 D 2757 2109 D 2747 2112 D S
2771 2202 M 2778 2189 D 2781 2166 D 2781 2151 D 2778 2127 D 2771 2111 D S
2747 2193 M 2757 2200 D 2764 2201 D 2774 2198 D S
2809 2123 M 2812 2128 D 2815 2129 D 2819 2125 D 2819 2120 D 2815 2114 D 2812
2114 D 2809 2118 D 2809 2123 D S
2812 2123 M 2815 2124 D 2815 2119 D 2812 2119 D 2812 2123 D S
2870 2124 M 2870 2224 D 2860 2208 D 2853 2202 D 2853 2197 D 2860 2203 D 2867
2214 D 2867 2123 D 2870 2124 D S
2957 2189 M 3000 2196 D 3000 2114 D S
3000 2590 M 2978 2587 D S
2723 2943 M 2726 2968 D 2733 2983 D 2744 2990 D 2750 2991 D 2761 2988 D 2768
2975 D 2771 2952 D 2771 2937 D 2768 2913 D 2761 2898 D 2750 2891 D 2744 2890 D
2733 2893 D 2726 2906 D 2723 2929 D 2723 2943 D S
2737 2893 M 2730 2906 D 2726 2930 D 2726 2944 D 2730 2968 D 2737 2984 D S
2761 2902 M 2750 2896 D 2744 2895 D 2733 2898 D S
2757 2987 M 2764 2974 D 2768 2951 D 2768 2937 D 2764 2912 D 2757 2897 D S
2733 2978 M 2744 2985 D 2750 2986 D 2761 2983 D S
2798 2914 M 2802 2914 D 2805 2910 D 2805 2905 D 2802 2900 D 2798 2899 D 2795
2903 D 2795 2908 D 2798 2914 D S
2798 2904 M 2798 2909 D 2802 2909 D 2802 2905 D 2798 2904 D S
2853 2909 M 2856 2909 D 2856 3009 D 2846 2993 D 2839 2987 D 2839 2983 D 2846
2989 D 2853 2999 D 2853 2909 D S
3000 2984 M 2957 2977 D S
3000 3378 M 2978 3374 D S
2723 3731 M 2726 3756 D 2733 3771 D 2744 3778 D 2750 3779 D 2761 3776 D 2768
3763 D 2771 3740 D 2771 3725 D 2768 3701 D 2761 3685 D 2750 3679 D 2744 3678 D
2733 3681 D 2726 3694 D 2723 3717 D 2723 3731 D S
2737 3681 M 2730 3694 D 2726 3718 D 2726 3732 D 2730 3756 D 2737 3772 D S
2761 3690 M 2750 3684 D 2744 3682 D 2733 3685 D S
2757 3775 M 2764 3762 D 2768 3739 D 2768 3725 D 2764 3700 D 2757 3685 D S
2733 3766 M 2744 3773 D 2750 3774 D 2761 3771 D S
2795 3696 M 2798 3701 D 2802 3702 D 2805 3698 D 2805 3693 D 2802 3688 D 2798
3687 D 2795 3691 D 2795 3696 D S
2798 3692 M 2798 3697 D 2802 3697 D 2802 3692 D 2798 3692 D S
2870 3795 M 2836 3789 D 2836 3794 D 2873 3800 D 2850 3753 D S
2870 3800 M 2846 3753 D 2856 3754 D 2867 3751 D 2873 3738 D S
2860 3703 M 2870 3714 D 2873 3729 D 2873 3734 D 2870 3747 D 2860 3755 D S
2850 3758 M 2856 3759 D 2867 3756 D 2873 3748 D 2877 3734 D 2877 3729 D 2873
3714 D 2867 3704 D 2856 3697 D 2846 3695 D 2836 3698 D 2832 3703 D 2829 3712 D
2832 3712 D 2836 3703 D 2846 3700 D 2856 3702 D 2867 3709 D 2873 3724 D S
2843 3700 M 2832 3707 D S
3000 3772 M 2957 3765 D S
3000 4166 M 2978 4162 D S
2723 4519 M 2726 4543 D 2733 4559 D 2744 4565 D 2750 4567 D 2761 4564 D 2768
4551 D 2771 4527 D 2771 4513 D 2768 4489 D 2761 4473 D 2750 4467 D 2744 4465 D
2733 4468 D 2726 4482 D 2723 4505 D 2723 4519 D S
2737 4469 M 2730 4482 D 2726 4505 D 2726 4520 D 2730 4544 D 2737 4560 D S
2761 4478 M 2750 4471 D 2744 4470 D 2733 4473 D S
2757 4563 M 2764 4550 D 2768 4527 D 2768 4512 D 2764 4488 D 2757 4473 D S
2733 4554 M 2744 4561 D 2750 4562 D 2761 4559 D S
2795 4484 M 2798 4489 D 2802 4490 D 2805 4486 D 2805 4481 D 2802 4476 D 2798
4475 D 2795 4479 D 2795 4484 D S
2798 4484 M 2802 4485 D 2802 4480 D 2798 4480 D 2798 4484 D S
2860 4490 M 2870 4502 D 2873 4517 D 2873 4526 D 2870 4540 D 2860 4548 D S
2873 4531 M 2867 4544 D 2856 4547 D 2843 4545 D 2836 4539 D 2832 4538 D 2836
4581 D 2870 4587 D 2870 4583 D 2839 4577 D 2836 4543 D 2846 4550 D 2856 4552 D
2867 4549 D 2873 4540 D 2877 4527 D 2877 4517 D 2873 4502 D 2867 4492 D 2856
4485 D 2846 4483 D 2836 4486 D 2832 4490 D 2829 4499 D 2832 4500 D 2836 4491 D
2846 4488 D 2856 4490 D 2867 4496 D 2873 4512 D S
2843 4487 M 2832 4495 D S
3000 4560 M 2957 4553 D S
3000 4954 M 2978 4950 D S
2723 5307 M 2726 5331 D 2733 5347 D 2744 5353 D 2750 5355 D 2761 5352 D 2768
5338 D 2771 5315 D 2771 5301 D 2768 5277 D 2761 5261 D 2750 5255 D 2744 5253 D
2733 5256 D 2726 5269 D 2723 5293 D 2723 5307 D S
2737 5257 M 2730 5270 D 2726 5293 D 2726 5307 D 2730 5332 D 2737 5347 D S
2761 5266 M 2750 5259 D 2744 5258 D 2733 5261 D S
2757 5351 M 2764 5338 D 2768 5315 D 2768 5300 D 2764 5276 D 2757 5260 D S
2733 5342 M 2744 5349 D 2750 5350 D 2761 5347 D S
2795 5272 M 2798 5277 D 2802 5278 D 2805 5274 D 2805 5269 D 2802 5263 D 2798
5263 D 2795 5267 D 2795 5272 D S
2798 5272 M 2802 5273 D 2802 5268 D 2798 5268 D 2798 5272 D S
2873 5371 M 2829 5363 D 2829 5368 D 2877 5376 D 2843 5271 D 2839 5270 D 2873
5376 D S
3261 5920 M 3305 5912 D 3305 5908 D 3258 5916 D 3288 5957 D 3295 5970 D 3298
5979 D 3298 5989 D 3295 5999 D 3288 6005 D 3274 6007 D 3268 6003 D 3264 5995 D
3264 5990 D 3261 5990 D 3261 5995 D 3264 6004 D 3268 6008 D 3274 6012 D 3288
6009 D 3295 6003 D 3298 5998 D 3301 5988 D 3301 5979 D 3298 5970 D 3291 5957 D
3261 5915 D S
3283 6147 M 3283 6065 D S
3141 6172 M 3141 6131 D S
2978 5988 M 3008 6044 D 3008 5959 D 3012 5958 D 3012 6057 D 2975 5988 D 3025
5980 D 3025 5984 D 2978 5992 D S
2713 6139 M 2713 6144 D 2655 6134 D 2655 6129 D 2713 6139 D S
2737 6158 M 2740 6182 D 2747 6198 D 2757 6204 D 2764 6205 D 2774 6203 D 2781
6189 D 2785 6166 D 2785 6152 D 2781 6128 D 2774 6112 D 2764 6105 D 2757 6104 D
2747 6107 D 2740 6120 D 2737 6144 D 2737 6158 D S
2750 6108 M 2744 6121 D 2740 6144 D 2740 6158 D 2744 6183 D 2750 6198 D S
2774 6117 M 2764 6110 D 2757 6109 D 2747 6112 D S
2771 6202 M 2778 6189 D 2781 6166 D 2781 6151 D 2778 6127 D 2771 6111 D S
2747 6193 M 2757 6200 D 2764 6201 D 2774 6198 D S
2809 6123 M 2812 6128 D 2815 6129 D 2819 6125 D 2819 6120 D 2815 6114 D 2812
6114 D 2809 6118 D 2809 6123 D S
2812 6123 M 2815 6124 D 2815 6119 D 2812 6119 D 2812 6123 D S
2870 6124 M 2870 6224 D 2860 6208 D 2853 6202 D 2853 6197 D 2860 6203 D 2867
6214 D 2867 6123 D 2870 6124 D S
2957 6189 M 3000 6196 D 3000 6114 D S
3000 6590 M 2978 6587 D S
2723 6943 M 2726 6968 D 2733 6983 D 2744 6990 D 2750 6991 D 2761 6988 D 2768
6975 D 2771 6952 D 2771 6937 D 2768 6913 D 2761 6898 D 2750 6891 D 2744 6890 D
2733 6893 D 2726 6906 D 2723 6929 D 2723 6943 D S
2737 6893 M 2730 6906 D 2726 6930 D 2726 6944 D 2730 6968 D 2737 6984 D S
2761 6902 M 2750 6896 D 2744 6895 D 2733 6898 D S
2757 6987 M 2764 6974 D 2768 6951 D 2768 6937 D 2764 6912 D 2757 6897 D S
2733 6978 M 2744 6985 D 2750 6986 D 2761 6983 D S
2798 6914 M 2802 6914 D 2805 6910 D 2805 6905 D 2802 6900 D 2798 6899 D 2795
6903 D 2795 6908 D 2798 6914 D S
2798 6904 M 2798 6909 D 2802 6909 D 2802 6905 D 2798 6904 D S
2853 6909 M 2856 6909 D 2856 7009 D 2846 6993 D 2839 6987 D 2839 6983 D 2846
6989 D 2853 6999 D 2853 6909 D S
3000 6984 M 2957 6977 D S
3000 7378 M 2978 7374 D S
2723 7731 M 2726 7756 D 2733 7771 D 2744 7778 D 2750 7779 D 2761 7776 D 2768
7763 D 2771 7740 D 2771 7725 D 2768 7701 D 2761 7685 D 2750 7679 D 2744 7678 D
2733 7681 D 2726 7694 D 2723 7717 D 2723 7731 D S
2737 7681 M 2730 7694 D 2726 7718 D 2726 7732 D 2730 7756 D 2737 7772 D S
2761 7690 M 2750 7684 D 2744 7682 D 2733 7685 D S
2757 7775 M 2764 7762 D 2768 7739 D 2768 7725 D 2764 7700 D 2757 7685 D S
2733 7766 M 2744 7773 D 2750 7774 D 2761 7771 D S
2795 7696 M 2798 7701 D 2802 7702 D 2805 7698 D 2805 7693 D 2802 7688 D 2798
7687 D 2795 7691 D 2795 7696 D S
2798 7692 M 2798 7697 D 2802 7697 D 2802 7692 D 2798 7692 D S
2870 7795 M 2836 7789 D 2836 7794 D 2873 7800 D 2850 7753 D S
2870 7800 M 2846 7753 D 2856 7754 D 2867 7751 D 2873 7738 D S
2860 7703 M 2870 7714 D 2873 7729 D 2873 7734 D 2870 7747 D 2860 7755 D S
2850 7758 M 2856 7759 D 2867 7756 D 2873 7748 D 2877 7734 D 2877 7729 D 2873
7714 D 2867 7704 D 2856 7697 D 2846 7695 D 2836 7698 D 2832 7703 D 2829 7712 D
2832 7712 D 2836 7703 D 2846 7700 D 2856 7702 D 2867 7709 D 2873 7724 D S
2843 7700 M 2832 7707 D S
3566 1579 M 3533 1694 D 3526 1695 D 3566 1560 D S
3539 1501 M 3566 1579 D 3599 1683 D 3605 1682 D 3566 1560 D 3546 1500 D 3539
1501 D S
2531 3374 M 2531 3414 D 2536 3415 D 2536 3375 D S
2584 3457 M 2579 3456 D 2579 3382 D 2488 3367 D 2488 3440 D 2483 3439 D 2483
3359 D 2584 3377 D 2584 3457 D S
2488 3707 M 2483 3706 D 2483 3626 D 2584 3643 D 2584 3650 D 2488 3633 D 2488
3707 D S
2531 3641 M 2531 3681 D 2536 3682 D 2536 3642 D S
2483 3752 M 2584 3770 D 2584 3763 D 2483 3746 D 2483 3752 D S
2579 3849 M 2579 3862 D 2574 3875 D 2564 3893 D 2579 3876 D 2584 3863 D 2584
3843 D 2579 3829 D 2564 3820 D 2517 3812 D 2517 3818 D 2564 3827 D 2574 3835 D
2579 3849 D S
2517 3892 M 2584 3903 D 2584 3897 D 2517 3885 D 2517 3892 D S
2517 3945 M 2584 4030 D 2584 4023 D 2517 3938 D 2517 3945 D S
2584 3950 M 2517 4012 D 2517 4018 D 2584 3957 D 2584 3950 D S
4852 5167 M 4848 5167 D 4838 5176 D 4829 5190 D 4819 5210 D 4814 5233 D 4814
5252 D 4819 5276 D 4829 5295 D 4838 5310 D 4848 5319 D 4852 5319 D 4843 5310 D
4833 5295 D 4824 5276 D 4819 5252 D 4819 5233 D 4824 5210 D 4833 5190 D 4843
5176 D 4852 5167 D S
4890 5300 M 4890 5200 D 4886 5200 D 4886 5300 D 4890 5300 D S
4910 5205 M 4890 5214 D 4900 5205 D 4910 5200 D 4924 5200 D 4933 5205 D 4943
5214 D 4948 5229 D 4948 5238 D 4943 5252 D 4933 5262 D 4924 5267 D 4910 5267 D
4900 5262 D 4890 5252 D 4910 5262 D 4924 5262 D 4933 5257 D 4938 5252 D 4943
5238 D 4943 5229 D 4938 5214 D 4933 5210 D 4924 5205 D 4910 5205 D S
5014 5252 M 5014 5233 D 5010 5210 D 5000 5190 D 4990 5176 D 4981 5167 D 4976
5167 D 4986 5176 D 4995 5190 D 5005 5210 D 5010 5233 D 5010 5252 D 5005 5276 D
4995 5295 D 4986 5310 D 4976 5319 D 4981 5319 D 4990 5310 D 5000 5295 D 5010
5276 D 5014 5252 D S
4685 5865 M 4678 5878 D 4675 5901 D 4675 5915 D 4678 5939 D 4685 5954 D S
4709 5874 M 4699 5867 D 4692 5866 D 4682 5869 D S
4706 5958 M 4712 5945 D 4716 5922 D 4716 5908 D 4712 5884 D 4706 5868 D S
4682 5949 M 4692 5955 D 4699 5957 D 4709 5954 D S
4697 6098 M 4697 6016 D S
4838 6123 M 4838 6082 D S
4958 5912 M 5002 5920 D 5002 5915 D 4955 5907 D 4985 5959 D 4992 5975 D 4995
5985 D 4995 5994 D 4992 6003 D 4985 6006 D 4971 6004 D 4965 5998 D 4961 5988 D
4961 5983 D 4958 5983 D 4958 5987 D 4961 5997 D 4965 6003 D 4971 6009 D 4985
6011 D 4992 6007 D 4995 6003 D 4998 5995 D 4998 5985 D 4995 5975 D 4988 5960 D
4958 5908 D S
4980 6147 M 4980 6065 D S
5121 6172 M 5121 6131 D S
5241 5980 M 5271 6047 D 5271 5962 D 5275 5962 D 5275 6061 D 5237 5980 D 5288
5988 D 5288 5993 D 5241 5985 D S
4736 5567 M 4730 5566 D 4658 5682 D 4664 5683 D 4736 5567 D S
4131 5806 M 4131 5811 D 4074 5821 D 4074 5816 D 4131 5806 D 4131 5811 D 4074
5801 D 4074 5796 D 4131 5806 D S
4158 5783 M 4189 5839 D 4189 5754 D 4192 5753 D 4192 5852 D 4155 5783 D 4206
5775 D 4206 5779 D 4158 5788 D S
3990 6025 M 3990 5983 D S
3791 5865 M 3849 5855 D 3849 5860 D 3791 5870 D 3791 5865 D S
3876 5813 M 3919 5805 D 3919 5801 D 3872 5809 D 3903 5851 D 3909 5864 D 3913
5873 D 3913 5882 D 3909 5892 D 3903 5898 D 3889 5900 D 3882 5897 D 3879 5888 D
3879 5883 D 3876 5884 D 3876 5888 D 3879 5897 D 3882 5901 D 3889 5905 D 3903
5903 D 3909 5897 D 3913 5891 D 3916 5881 D 3916 5872 D 3913 5863 D 3906 5850 D
3876 5808 D S
3849 6049 M 3849 5967 D S
3707 6074 M 3707 6033 D S
3561 5962 M 3567 5961 D 3578 5954 D 3584 5939 D 3588 5915 D 3588 5901 D 3584
5878 D 3578 5865 D 3567 5862 D 3561 5863 D 3550 5870 D 3544 5885 D 3540 5909 D
3540 5923 D 3544 5946 D 3550 5959 D 3561 5962 D S
3554 5869 M 3547 5884 D 3544 5908 D 3544 5922 D 3547 5945 D 3554 5958 D S
3578 5870 M 3567 5867 D 3561 5868 D 3550 5874 D S
3574 5955 M 3581 5940 D 3584 5915 D 3584 5901 D 3581 5878 D 3574 5865 D S
3550 5954 M 3561 5957 D 3567 5956 D 3578 5950 D S
3566 6098 M 3566 6016 D S
3424 6123 M 3424 6082 D S
3566 5579 M 3533 5694 D 3526 5695 D 3566 5560 D S
3539 5501 M 3566 5579 D 3599 5683 D 3605 5682 D 3566 5560 D 3546 5500 D 3539
5501 D S
3990 2425 M 3992 2425 D S
3660 2480 M 3707 2464 D 3754 2450 D 3801 2439 D 3849 2431 D 3895 2429 D 3943
2428 D 3944 2427 D S
3471 2513 M 3518 2511 D 3521 2510 D S
3094 2581 M 3096 2581 D S
3612 2494 M 3660 2480 D 3707 2478 D 3754 2468 D 3801 2459 D 3849 2451 D 3895
2441 D 3943 2430 D 3959 2427 D S
3141 2572 M 3189 2559 D 3235 2551 D 3283 2545 D 3331 2539 D 3377 2532 D 3424
2525 D 3471 2517 D 3518 2511 D 3548 2507 D S
3135 2573 M 3094 2586 D 3048 2587 D 3000 2591 D S
3283 2546 M 3235 2550 D 3189 2559 D 3235 2551 D 3283 2546 D S
4126 2406 M 4084 2419 D 4037 2439 D 3990 2459 D 3943 2470 D 3895 2478 D 3849
2485 D 3801 2497 D 3754 2510 D 3707 2520 D 3660 2526 D 3612 2529 D 3566 2534 D
3518 2543 D 3471 2552 D 3424 2557 D 3377 2548 D 3331 2548 D 3283 2545 D 3235
2543 D S
3612 2497 M 3660 2499 D 3707 2520 D 3754 2562 D 3801 2594 D 3754 2593 D 3707
2563 D 3660 2556 D 3612 2529 D 3566 2515 D 3518 2511 D S
3755 2593 M 3754 2593 D 3707 2581 D 3660 2556 D 3612 2551 D 3566 2534 D 3518
2524 D 3471 2517 D 3424 2514 D S
3896 2566 M 3895 2567 D 3849 2579 D 3801 2594 D 3849 2577 D 3895 2567 D 3943
2551 D 3945 2550 D S
3849 2579 M 3850 2577 D S
3710 2581 M 3707 2581 D 3660 2568 D 3612 2564 D 3566 2553 D 3518 2543 D 3471
2534 D 3424 2525 D 3377 2516 D S
3713 2582 M 3707 2581 D 3660 2579 D 3612 2564 D 3566 2567 D 3518 2573 D 3471
2577 D 3424 2580 D 3377 2587 D 3331 2597 D 3283 2610 D 3235 2625 D S
4037 2539 M 4084 2533 D 4132 2516 D 4178 2498 D 4226 2486 D 4272 2477 D 4320
2470 D 4367 2461 D 4414 2451 D 4461 2439 D S
3745 2590 M 3707 2598 D 3660 2579 D 3612 2580 D 3566 2583 D 3518 2589 D 3471
2597 D 3424 2606 D 3377 2614 D 3331 2621 D 3283 2628 D S
3803 2626 M 3801 2626 D 3754 2621 D 3707 2615 D 3660 2612 D 3612 2596 D 3566
2600 D 3518 2608 D 3471 2618 D 3424 2625 D 3377 2631 D 3331 2635 D S
3141 2621 M 3189 2592 D 3235 2567 D 3283 2552 D 3331 2549 D 3377 2562 D 3424
2564 D 3471 2577 D 3518 2589 D 3566 2600 D 3612 2613 D 3660 2633 D 3707 2630 D
3754 2621 D 3755 2621 D S
4270 2532 M 4226 2558 D 4178 2560 D 4132 2617 D 4084 2720 D 4037 2826 D 3990
2880 D 3943 2553 D 3942 2552 D S
3895 2769 M 3896 2772 D S
3787 2624 M 3754 2649 D 3707 2662 D 3660 2633 D 3612 2632 D 3566 2618 D 3518
2608 D 3471 2597 D 3424 2580 D 3377 2562 D 3331 2566 D 3283 2579 D 3235 2600 D
3189 2624 D S
3820 2640 M 3801 2665 D 3754 2691 D 3707 2662 D 3660 2654 D 3612 2632 D 3566
2633 D 3518 2638 D 3471 2648 D 3424 2661 D S
3661 2657 M 3660 2657 D 3612 2654 D 3566 2646 D 3518 2638 D 3471 2632 D 3424
2625 D 3377 2614 D 3331 2597 D 3283 2579 D 3235 2567 D 3189 2565 D 3141 2588 D
3094 2614 D S
3849 2431 M 3895 2441 D 3943 2450 D 3990 2459 D 4037 2466 D 4084 2474 D 4132
2485 D 4178 2498 D 4226 2514 D 4272 2532 D 4320 2551 D 4367 2567 D 4414 2577 D
4461 2594 D 4414 2579 D 4367 2567 D S
4414 2579 M 4415 2579 D S
4322 2551 M 4320 2553 D 4272 2880 D 4226 2826 D 4178 2720 D 4132 2617 D 4084
2560 D 4037 2558 D 3994 2533 D S
3766 2594 M 3801 2609 D 3849 2666 D 3895 2753 D 3943 3089 D 3990 3427 D 4037
4046 D 4084 4321 D 4132 4671 D 4084 4338 D 4037 4046 D 3990 3443 D 3943 3089 D
3895 2769 D 3849 2666 D 3801 2626 D 3754 2616 D 3707 2615 D 3660 2598 D 3612
2596 D 3566 2583 D 3518 2573 D 3471 2564 D 3424 2564 D 3377 2554 D 3331 2549 D
3283 2546 D 3331 2548 D 3377 2554 D 3424 2557 D 3471 2564 D 3518 2559 D 3566
2553 D 3612 2551 D 3660 2568 D 3707 2581 D 3709 2581 D S
3855 2678 M 3849 2677 D 3801 2665 D 3754 2649 D 3707 2630 D 3660 2612 D 3612
2613 D 3566 2618 D 3518 2625 D 3471 2632 D 3424 2639 D 3377 2647 D S
3151 2570 M 3189 2565 D 3235 2550 D 3283 2552 D 3331 2566 D 3377 2587 D 3424
2606 D 3471 2618 D 3518 2625 D 3566 2633 D 3612 2644 D 3660 2654 D 3707 2678 D
3754 2691 D 3801 2709 D 3754 2693 D 3707 2678 D 3660 2657 D 3612 2644 D 3566
2646 D 3518 2658 D 3471 2676 D S
3754 2693 M 3755 2693 D S
3678 2665 M 3660 2663 D 3612 2654 D 3566 2668 D 3518 2691 D S
3566 2701 M 3612 2677 D 3660 2663 D 3683 2666 D S
4320 2551 M 4367 2548 D 4414 2523 D 4461 2497 D 4509 2482 D 4555 2478 D 4603
2488 D 4650 2494 D 4697 2505 D 4650 2507 D 4603 2526 D 4555 2563 D 4509 2562 D
4461 2547 D 4414 2523 D 4367 2501 D 4320 2487 D 4272 2477 D 4226 2466 D 4178
2449 D 4132 2431 D 4084 2419 D 4046 2416 D S
4369 2567 M 4367 2568 D 4320 2843 D 4272 2880 D 4226 3579 D 4178 3411 D 4132
3056 D 4084 2720 D 4037 2558 D 3990 2552 D 3973 2540 D S
3865 2699 M 3849 2708 D 3801 2709 D 3849 2677 D 3852 2671 D S
3849 2708 M 3866 2703 D S
3612 2707 M 3660 2685 D 3698 2673 D S
4427 2583 M 4414 2591 D 4367 2753 D 4320 2843 D 4272 3427 D 4226 3579 D 4178
4321 D 4132 4029 D 4084 3411 D 4037 2826 D 3990 2552 D 3943 2553 D 3895 2568 D
3849 2591 D 3801 2609 D 3754 2616 D 3707 2598 D 3660 2598 D 3612 2580 D 3566
2567 D 3518 2559 D 3471 2552 D 3424 2543 D 3377 2532 D 3331 2521 D S
3660 2709 M 3707 2691 D 3730 2685 D S
4509 2593 M 4555 2581 D 4603 2556 D 4650 2551 D 4697 2534 D 4744 2524 D 4792
2517 D 4838 2514 D S
4553 2581 M 4555 2581 D 4554 2581 D S
4367 2769 M 4369 2765 D S
3707 2710 M 3754 2698 D 3763 2696 D S
3780 2702 M 3754 2698 D 3707 2691 D 3660 2685 D 3612 2677 D 3566 2668 D 3518
2658 D 3471 2648 D 3424 2639 D 3377 2631 D 3331 2621 D 3283 2610 D 3235 2600 D
3189 2592 D 3141 2588 D 3094 2586 D 3048 2603 D S
3754 2712 M 3793 2706 D S
3801 2717 M 3849 2712 D 3869 2710 D S
3872 2716 M 3849 2712 D 3824 2708 D S
3849 2726 M 3875 2722 D S
3881 2735 M 3849 2726 D 3801 2717 D 3754 2712 D 3707 2710 D 3660 2709 D 3612
2707 D 3566 2701 D 3518 2691 D 3471 2676 D 3424 2661 D 3377 2647 D 3331 2635 D
3283 2628 D 3235 2625 D 3189 2624 D 3141 2621 D 3094 2614 D 3048 2603 D 3000
2591 D 3000 2196 D 3000 5348 D 2957 5340 D S
4226 2418 M 4178 2407 D 4132 2406 D 4178 2407 D 4132 2394 D 4084 2407 D 4037
2418 D 3990 2425 D 3943 2428 D S
4086 2407 M 4084 2407 D 4132 2406 D 4084 2407 D 4037 2418 D S
4027 2419 M 3990 2433 D 3943 2450 D 3895 2461 D 3849 2468 D 3801 2474 D 3754
2482 D 3707 2490 D 3660 2499 D 3612 2507 D 3566 2515 D 3518 2524 D 3471 2534 D
3424 2543 D 3377 2548 D 3331 2539 D 3283 2530 D S
4228 2539 M 4226 2539 D 4178 2533 D 4132 2516 D 4084 2498 D 4037 2486 D 3990
2477 D 3943 2470 D 3895 2461 D 3849 2451 D 3801 2439 D S
4650 2494 M 4603 2480 D 4555 2478 D 4509 2468 D 4461 2459 D 4414 2451 D 4367
2441 D 4320 2430 D 4305 2427 D S
4290 2539 M 4272 2552 D 4226 2558 D 4178 2720 D 4132 3056 D 4084 3411 D 4037
3579 D 3990 2880 D 3943 2843 D 3895 2568 D S
3990 3443 M 3992 3447 D S
4084 4338 M 4086 4331 D S
4178 4338 M 4179 4331 D S
4272 3443 M 4273 3435 D S
4412 2673 M 4414 2677 D 4461 2709 D 4414 2708 D 4399 2700 D S
4415 2707 M 4414 2708 D 4398 2703 D S
5121 2572 M 5074 2559 D 5027 2551 D 4980 2545 D 4932 2539 D 4886 2532 D 4838
2525 D 4792 2517 D 4744 2511 D 4697 2515 D 4650 2529 D 4603 2556 D 4555 2563 D
4509 2593 D 4461 2594 D 4509 2562 D 4555 2520 D 4603 2499 D 4650 2497 D 4656
2498 D S
4498 2593 M 4461 2609 D 4414 2666 D 4367 2753 D 4320 3089 D 4272 3427 D 4226
4046 D 4178 4321 D 4132 4671 D 4178 4338 D 4226 4046 D 4272 3443 D 4320 3089 D
4367 2769 D 4414 2666 D 4461 2626 D 4509 2616 D 4555 2615 D 4603 2598 D 4650
2596 D 4697 2583 D 4744 2573 D 4792 2564 D 4838 2557 D 4886 2554 D 4932 2548 D
4980 2546 D 4932 2549 D 4886 2554 D 4838 2564 D 4792 2564 D 4744 2559 D 4697
2553 D 4650 2551 D 4603 2568 D 4555 2581 D 4603 2568 D 4650 2564 D 4697 2553 D
4744 2543 D 4792 2534 D 4838 2525 D 4886 2516 D S
4509 2693 M 4510 2692 D S
5076 2559 M 5074 2559 D 5027 2550 D 4980 2546 D 5027 2551 D 5074 2559 D 5027
2543 D 4980 2530 D 4932 2521 D 4886 2516 D 4838 2514 D 4792 2513 D 4744 2511 D
4722 2508 D S
5215 2587 M 5169 2581 D 5121 2572 D 5074 2559 D S
5130 2574 M 5169 2586 D 5215 2587 D 5263 2591 D 5263 2196 D 4132 2000 D 4132
2394 D 4132 2000 D 3000 2196 D 4131 2000 D 4131 1918 D 4131 2000 D 5263 2196 D
5263 2114 D S
5169 2614 M 5121 2588 D 5074 2565 D 5027 2567 D 4980 2579 D 4932 2597 D 4886
2614 D 4838 2625 D 4792 2632 D 4744 2638 D 4697 2646 D 4650 2654 D 4603 2657 D
S
5121 2621 M 5074 2592 D 5027 2567 D 4980 2552 D 4932 2549 D 4886 2562 D 4838
2564 D 4792 2577 D 4744 2589 D 4697 2600 D 4650 2613 D 4603 2633 D 4555 2630 D
4509 2621 D S
5074 2624 M 5027 2600 D 4980 2579 D 4932 2566 D 4886 2562 D 4838 2580 D 4792
2597 D 4744 2608 D 4697 2618 D 4650 2632 D 4603 2633 D 4555 2662 D 4509 2649 D
4477 2625 D S
5027 2625 M 4980 2610 D 4932 2597 D 4886 2587 D 4838 2580 D 4792 2577 D 4744
2573 D 4697 2567 D 4650 2564 D 4603 2579 D 4555 2581 D S
4980 2628 M 4932 2621 D 4886 2614 D 4838 2606 D 4792 2597 D 4744 2589 D 4697
2583 D 4650 2580 D 4603 2579 D 4555 2598 D 4509 2616 D 4461 2609 D 4414 2591 D
4367 2568 D 4320 2553 D 4272 2552 D 4226 2826 D 4178 3411 D 4132 4029 D 4084
4321 D 4037 3579 D 3990 3427 D 3943 2843 D 3895 2753 D 3849 2591 D 3837 2583 D
S
4697 2701 M 4650 2677 D 4603 2663 D 4581 2666 D S
4650 2707 M 4603 2685 D 4565 2674 D S
4603 2709 M 4555 2691 D 4534 2685 D S
4485 2701 M 4509 2698 D 4555 2691 D 4603 2685 D 4650 2677 D 4697 2668 D 4744
2658 D 4792 2648 D 4838 2639 D 4886 2631 D 4932 2621 D 4980 2610 D 5027 2600 D
5074 2592 D 5121 2588 D 5169 2586 D 5215 2603 D S
4555 2710 M 4509 2698 D 4501 2696 D S
4470 2706 M 4509 2712 D S
4392 2716 M 4414 2712 D 4440 2708 D S
4461 2717 M 4414 2712 D 4395 2710 D S
4389 2723 M 4414 2726 D S
4383 2735 M 4414 2726 D 4461 2717 D 4509 2712 D 4555 2710 D 4603 2709 D 4650
2707 D 4697 2701 D 4744 2691 D 4792 2676 D 4838 2661 D 4886 2647 D 4932 2635 D
4980 2628 D 5027 2625 D 5074 2624 D 5121 2621 D 5169 2614 D 5215 2603 D 5263
2591 D S
4218 2416 M 4178 2419 D 4132 2431 D 4084 2449 D 4037 2466 D 3990 2477 D 3943
2487 D 3895 2501 D 3849 2523 D 3801 2547 D 3754 2562 D 3707 2563 D 3660 2526 D
3612 2507 D 3568 2505 D S
4367 2429 M 4320 2430 D 4272 2433 D 4226 2439 D 4178 2449 D 4132 2462 D 4084
2474 D 4037 2486 D 3990 2499 D 3943 2519 D 3895 2548 D 3849 2577 D 3801 2547 D
3754 2510 D 3707 2490 D 3660 2488 D 3612 2497 D 3566 2505 D 3518 2511 D 3471
2513 D 3424 2514 D 3377 2516 D 3331 2521 D 3283 2530 D 3235 2543 D 3189 2559 D
3141 2572 D 3094 2581 D 3048 2587 D S
4414 2431 M 4367 2441 D 4320 2450 D 4272 2459 D 4226 2466 D 4178 2474 D 4132
2485 D 4084 2498 D 4037 2514 D 3990 2532 D 3943 2551 D 3895 2548 D 3849 2523 D
3801 2497 D 3754 2482 D 3707 2478 D 3660 2488 D 3612 2494 D 3566 2505 D S
4509 2450 M 4461 2459 D 4414 2468 D 4367 2478 D 4320 2487 D 4272 2499 D 4226
2514 D 4178 2533 D 4132 2550 D 4084 2560 D 4037 2539 D 3990 2532 D 3943 2519 D
3895 2501 D 3849 2485 D 3801 2474 D 3754 2468 D 3707 2464 D S
4603 2480 M 4555 2464 D 4509 2450 D 4461 2439 D 4414 2431 D 4367 2429 D 4320
2428 D 4272 2425 D 4226 2418 D 4178 2407 D 4179 2408 D S
4555 2464 M 4509 2468 D 4461 2474 D 4414 2485 D 4367 2501 D 4320 2519 D 4272
2532 D 4226 2539 D 4178 2560 D 4132 2550 D 4084 2533 D 4037 2514 D 3990 2499 D
3943 2487 D 3895 2478 D 3849 2468 D 3801 2459 D 3754 2450 D S
4792 2513 M 4744 2511 D 4697 2505 D 4650 2497 D 4603 2488 D 4555 2490 D 4509
2510 D 4461 2547 D 4414 2577 D 4367 2548 D 4320 2519 D 4272 2499 D 4226 2486 D
4178 2474 D 4132 2462 D 4084 2449 D 4037 2439 D 3990 2433 D 3943 2430 D 3895
2429 D S
4932 2521 M 4886 2532 D 4838 2543 D 4792 2552 D 4744 2559 D 4697 2567 D 4650
2580 D 4603 2598 D 4555 2598 D 4519 2591 D S
4980 2530 M 4932 2539 D 4886 2548 D 4838 2557 D 4792 2552 D 4744 2543 D 4697
2534 D 4650 2529 D 4603 2526 D 4555 2520 D 4509 2510 D 4461 2497 D 4414 2485 D
4367 2478 D 4320 2470 D 4272 2459 D 4226 2439 D 4178 2419 D 4140 2407 D S
4886 2647 M 4838 2639 D 4792 2632 D 4744 2625 D 4697 2618 D 4650 2613 D 4603
2612 D 4555 2630 D 4509 2649 D 4461 2665 D 4414 2677 D 4409 2678 D S
4838 2661 M 4792 2648 D 4744 2638 D 4697 2633 D 4650 2632 D 4603 2654 D 4555
2662 D 4509 2691 D 4461 2665 D 4444 2642 D S
4792 2676 M 4744 2658 D 4697 2646 D 4650 2644 D 4603 2657 D 4555 2678 D 4509
2693 D 4461 2709 D 4509 2691 D 4555 2678 D 4603 2654 D 4650 2644 D 4697 2633 D
4744 2625 D 4792 2618 D 4838 2606 D 4886 2587 D 4932 2566 D 4980 2552 D 5027
2550 D 5074 2565 D 5116 2570 D S
4744 2691 M 4697 2668 D 4650 2654 D 4603 2663 D 4586 2664 D S
5027 2543 M 4980 2545 D 4932 2548 D 4886 2548 D 4838 2543 D 4792 2534 D 4744
2524 D 4697 2515 D 4650 2507 D 4603 2499 D 4555 2490 D 4509 2482 D 4461 2474 D
4414 2468 D 4367 2461 D 4320 2450 D 4272 2433 D 4237 2420 D S
4932 2635 M 4886 2631 D 4838 2625 D 4792 2618 D 4744 2608 D 4697 2600 D 4650
2596 D 4603 2612 D 4555 2615 D 4509 2621 D 4461 2626 D S
4158 5792 M 4189 5859 D 4189 5774 D 4192 5775 D 4192 5873 D 4155 5792 D 4206
5800 D 4206 5805 D 4158 5797 D S
4273 6025 M 4273 5983 D S
4414 5855 M 4414 5860 D 4357 5850 D 4357 5845 D 4414 5855 D S
4441 5822 M 4485 5830 D 4485 5825 D 4438 5817 D 4468 5870 D 4475 5885 D 4478
5895 D 4478 5904 D 4475 5913 D 4468 5917 D 4455 5914 D 4448 5908 D 4445 5898 D
4445 5894 D 4441 5893 D 4441 5898 D 4445 5908 D 4448 5913 D 4455 5919 D 4468
5921 D 4475 5918 D 4478 5914 D 4482 5905 D 4482 5895 D 4478 5885 D 4472 5870 D
4441 5818 D S
4414 6049 M 4414 5967 D S
4556 6074 M 4556 6033 D S
4672 5914 M 4675 5938 D 4682 5954 D 4692 5960 D 4699 5961 D 4709 5958 D 4716
5945 D 4719 5922 D 4719 5908 D 4716 5884 D 4709 5869 D 4699 5863 D 4692 5861 D
4682 5864 D 4675 5877 D 4672 5900 D 4672 5914 D S
4367 6441 M 4320 6432 D 4272 6424 D 4226 6415 D 4178 6407 D 4132 6399 D 4084
6407 D 4037 6415 D 3990 6424 D 3943 6432 D 3895 6441 D 3849 6450 D 3801 6459 D
3754 6469 D 3707 6479 D 3660 6488 D 3612 6498 D 3566 6506 D 3518 6514 D 3471
6521 D 3424 6528 D 3377 6535 D 3331 6541 D 3283 6548 D 3235 6556 D 3189 6563 D
3141 6571 D 3094 6579 D 3048 6587 D 3000 6595 D S
3943 6545 M 3895 6527 D 3849 6512 D 3801 6499 D 3754 6488 D 3707 6479 D S
3895 6562 M 3849 6541 D 3801 6523 D 3754 6509 D 3707 6498 D 3660 6488 D S
3849 6579 M 3801 6555 D 3754 6534 D 3707 6519 D 3660 6507 D 3612 6498 D S
3801 6590 M 3754 6565 D 3707 6543 D 3660 6527 D 3612 6516 D 3566 6506 D S
3754 6595 M 3707 6571 D 3660 6551 D 3612 6535 D 3566 6523 D 3518 6514 D S
3707 6595 M 3660 6574 D 3612 6556 D 3566 6542 D 3518 6531 D 3471 6521 D S
3660 6594 M 3612 6576 D 3566 6561 D 3518 6548 D 3471 6538 D 3424 6528 D S
3612 6595 M 3566 6579 D 3518 6566 D 3471 6554 D 3424 6544 D 3377 6535 D S
3566 6598 M 3518 6584 D 3471 6572 D 3424 6561 D 3377 6551 D 3331 6541 D S
3518 6602 M 3471 6589 D 3424 6578 D 3377 6567 D 3331 6558 D 3283 6548 D S
5263 6595 M 5263 6196 D 4132 6000 D 4132 6399 D 4132 6000 D 3000 6196 D 4131
6000 D 4131 5918 D 4131 6000 D 5263 6196 D 5263 6114 D S
2531 6236 M 2531 6276 D 2536 6277 D 2536 6237 D S
2584 6319 M 2579 6318 D 2579 6244 D 2488 6229 D 2488 6302 D 2483 6301 D 2483
6221 D 2584 6239 D 2584 6319 D S
2488 6569 M 2483 6568 D 2483 6488 D 2584 6505 D 2584 6512 D 2488 6495 D 2488
6569 D S
2531 6503 M 2531 6543 D 2536 6544 D 2536 6504 D S
2483 6615 M 2584 6632 D 2584 6625 D 2483 6608 D 2483 6615 D S
2579 6711 M 2579 6724 D 2574 6737 D 2564 6755 D 2579 6738 D 2584 6725 D 2584
6705 D 2579 6691 D 2564 6682 D 2517 6674 D 2517 6680 D 2564 6689 D 2574 6697 D
2579 6711 D S
2517 6754 M 2584 6765 D 2584 6759 D 2517 6747 D 2517 6754 D S
2517 6807 M 2584 6892 D 2584 6885 D 2517 6800 D 2517 6807 D S
2584 6812 M 2517 6874 D 2517 6880 D 2584 6819 D 2584 6812 D S
3048 6603 M 3094 6596 D 3141 6588 D 3189 6580 D 3235 6573 D 3283 6565 D 3331
6558 D 3377 6551 D 3424 6544 D 3471 6538 D 3518 6531 D 3566 6523 D 3612 6516 D
3660 6507 D 3707 6498 D 3754 6488 D 3801 6479 D 3849 6469 D 3895 6459 D 3943
6450 D 3990 6442 D 4037 6433 D 4084 6424 D 4132 6416 D 4178 6407 D S
3424 6595 M 3377 6585 D 3331 6575 D 3283 6565 D 3235 6556 D S
3331 6608 M 3283 6599 D 3235 6590 D 3189 6580 D 3141 6571 D S
3283 6615 M 3235 6606 D 3189 6597 D 3141 6588 D 3094 6579 D S
3141 6620 M 3189 6613 D 3235 6606 D 3283 6599 D 3331 6592 D 3377 6585 D 3424
6578 D 3471 6572 D 3518 6566 D 3566 6561 D 3612 6556 D 3660 6551 D 3707 6543 D
3754 6534 D 3801 6523 D 3849 6512 D 3895 6500 D 3943 6490 D 3990 6480 D 4037
6470 D 4084 6461 D 4132 6452 D 4178 6442 D 4226 6433 D 4272 6424 D S
4320 6450 M 4272 6442 D 4226 6433 D 4178 6424 D 4132 6416 D 4084 6407 D S
4272 6460 M 4226 6451 D 4178 6442 D 4132 6433 D 4084 6424 D 4037 6415 D S
4226 6470 M 4178 6461 D 4132 6452 D 4084 6442 D 4037 6433 D 3990 6424 D S
4178 6481 M 4132 6470 D 4084 6461 D 4037 6451 D 3990 6442 D 3943 6432 D S
4132 6492 M 4084 6481 D 4037 6470 D 3990 6460 D 3943 6450 D 3895 6441 D S
4084 6503 M 4037 6491 D 3990 6480 D 3943 6469 D 3895 6459 D 3849 6450 D S
4037 6516 M 3990 6502 D 3943 6490 D 3895 6479 D 3849 6469 D 3801 6459 D S
3990 6530 M 3943 6514 D 3895 6500 D 3849 6489 D 3801 6479 D 3754 6469 D S
4320 6432 M 4272 6442 D 4226 6451 D 4178 6461 D 4132 6470 D 4084 6481 D 4037
6491 D 3990 6502 D 3943 6514 D 3895 6527 D 3849 6541 D 3801 6555 D 3754 6565 D
3707 6571 D 3660 6574 D 3612 6576 D 3566 6579 D 3518 6584 D 3471 6589 D 3424
6595 D 3377 6601 D 3331 6592 D 3283 6582 D 3235 6573 D 3189 6563 D S
4852 7567 M 4848 7567 D 4838 7576 D 4829 7590 D 4819 7610 D 4814 7633 D 4814
7652 D 4819 7676 D 4829 7695 D 4838 7710 D 4848 7719 D 4852 7719 D 4843 7710 D
4833 7695 D 4824 7676 D 4819 7652 D 4819 7633 D 4824 7610 D 4833 7590 D 4843
7576 D 4852 7567 D S
4943 7667 M 4943 7600 D 4938 7600 D 4938 7667 D 4943 7667 D S
4919 7605 M 4938 7614 D 4929 7605 D 4919 7600 D 4905 7600 D 4895 7605 D 4886
7614 D 4881 7629 D 4881 7638 D 4886 7652 D 4895 7662 D 4905 7667 D 4919 7667 D
4929 7662 D 4938 7652 D 4919 7662 D 4905 7662 D 4895 7657 D 4890 7652 D 4886
7638 D 4886 7629 D 4890 7614 D 4895 7610 D 4905 7605 D 4919 7605 D S
5014 7652 M 5014 7633 D 5010 7610 D 5000 7590 D 4990 7576 D 4981 7567 D 4976
7567 D 4986 7576 D 4995 7590 D 5005 7610 D 5010 7633 D 5010 7652 D 5005 7676 D
4995 7695 D 4986 7710 D 4976 7719 D 4981 7719 D 4990 7710 D 5000 7695 D 5010
7676 D 5014 7652 D S
3094 6612 M 3141 6604 D 3189 6597 D 3235 6590 D 3283 6582 D 3331 6575 D 3377
6567 D 3424 6561 D 3471 6554 D 3518 6548 D 3566 6542 D 3612 6535 D 3660 6527 D
3707 6519 D 3754 6509 D 3801 6499 D 3849 6489 D 3895 6479 D 3943 6469 D 3990
6460 D 4037 6451 D 4084 6442 D 4132 6433 D 4178 6424 D 4226 6415 D S
3235 6622 M 3189 6613 D 3141 6604 D 3094 6596 D 3048 6587 D S
3189 6629 M 3141 6620 D 3094 6612 D 3048 6603 D 3000 6595 D 3000 6196 D 3000
7772 D 2957 7765 D S
3235 6637 M 3283 6630 D 3331 6624 D 3377 6617 D 3424 6612 D 3471 6606 D 3518
6602 D 3566 6598 D 3612 6595 D 3660 6594 D S
4414 6450 M 4367 6459 D 4320 6469 D 4272 6480 D 4226 6491 D 4178 6503 D 4132
6517 D 4084 6532 D 4037 6548 D 3990 6566 D 3943 6585 D 3895 6602 D 3849 6615 D
3801 6619 D 3754 6595 D 3707 6595 D S
4509 6469 M 4461 6479 D 4414 6489 D 4367 6500 D 4320 6514 D 4272 6530 D 4226
6548 D 4178 6568 D 4132 6592 D 4084 6618 D 4037 6646 D 3990 6671 D 3943 6686 D
3895 6688 D 3849 6644 D 3801 6642 D 3754 6618 D 3707 6615 D 3660 6594 D 3707
6595 D 3754 6618 D 3801 6619 D 3849 6644 D 3895 6640 D 3943 6627 D 3990 6609 D
4037 6589 D 4084 6568 D 4132 6549 D 4178 6532 D 4226 6516 D 4272 6502 D 4320
6490 D 4367 6479 D 4414 6469 D 4461 6459 D S
4555 6479 M 4509 6488 D 4461 6499 D 4414 6512 D 4367 6527 D 4320 6545 D 4272
6566 D 4226 6589 D 4178 6618 D 4132 6658 D 4084 6708 D 4037 6756 D 3990 6781 D
3943 6686 D 3895 6640 D 3849 6615 D 3801 6590 D S
4603 6488 M 4555 6498 D 4509 6509 D 4461 6523 D 4414 6541 D 4367 6562 D 4320
6585 D 4272 6609 D 4226 6646 D 4178 6708 D 4132 6800 D 4084 6888 D 4037 6932 D
3990 6781 D 3943 6772 D 3895 6688 D 3849 6679 D 3801 6642 D 3754 6638 D 3707
6615 D 3660 6613 D 3612 6595 D S
3896 6759 M 3895 6757 D 3849 6712 D 3801 6683 D 3754 6670 D 3707 6650 D 3660
6646 D 3612 6630 D 3566 6631 D 3518 6633 D 3471 6637 D 3424 6643 D 3377 6649 D
3331 6656 D S
3850 6712 M 3849 6712 D 3801 6691 D 3754 6670 D 3707 6664 D 3660 6646 D 3612
6644 D 3566 6631 D 3518 6618 D 3471 6606 D 3424 6595 D S
3803 6692 M 3801 6691 D 3754 6683 D 3707 6664 D 3660 6660 D 3612 6644 D 3566
6645 D 3518 6648 D 3471 6653 D 3424 6659 D 3377 6666 D S
3990 6921 M 3992 6922 D S
3566 6598 M 3612 6614 D 3660 6631 D 3707 6634 D 3754 6657 D 3801 6667 D 3849
6707 D 3895 6741 D 3943 6833 D 3990 6905 D 4037 7035 D 4084 7082 D 4132 7154 D
4084 7098 D 4037 7035 D 3990 6921 D 3943 6833 D 3895 6757 D 3849 6707 D 3801
6683 D 3754 6657 D 3707 6650 D 3660 6631 D 3612 6630 D 3566 6615 D 3518 6602 D
S
3851 6713 M 3849 6713 D 3801 6701 D 3754 6693 D 3707 6677 D 3660 6672 D 3612
6658 D 3566 6659 D 3518 6663 D 3471 6669 D 3424 6675 D S
3850 6713 M 3849 6713 D 3801 6705 D 3754 6693 D 3707 6686 D 3660 6672 D 3612
6670 D 3566 6659 D 3518 6648 D 3471 6637 D 3424 6627 D 3377 6617 D 3331 6608 D
S
3803 6705 M 3801 6705 D 3754 6696 D 3707 6686 D 3660 6681 D 3612 6670 D 3566
6673 D 3518 6678 D 3471 6685 D S
3755 6696 M 3754 6696 D 3707 6691 D 3660 6681 D 3612 6682 D 3566 6687 D 3518
6694 D S
3773 6700 M 3754 6698 D 3707 6691 D 3660 6691 D 3612 6682 D 3566 6673 D 3518
6663 D 3471 6653 D 3424 6643 D 3377 6633 D 3331 6624 D 3283 6615 D S
3612 6710 M 3660 6703 D 3707 6699 D 3754 6698 D 3779 6701 D S
4272 6921 M 4273 6918 D S
3660 6718 M 3707 6711 D 3754 6705 D 3795 6703 D S
3707 6725 M 3754 6718 D 3801 6712 D 3831 6710 D S
3857 6719 M 3849 6718 D 3801 6712 D 3754 6705 D 3707 6699 D 3660 6691 D 3612
6696 D 3566 6703 D S
3754 6731 M 3801 6724 D 3849 6718 D 3856 6717 D S
4413 6713 M 4414 6713 D S
3801 6738 M 3849 6731 D 3867 6728 D S
3873 6734 M 3849 6731 D 3801 6724 D 3754 6718 D 3707 6711 D 3660 6703 D 3612
6696 D 3566 6687 D 3518 6678 D 3471 6669 D 3424 6659 D 3377 6649 D 3331 6640 D
3283 6630 D 3235 6622 D S
3849 6745 M 3878 6740 D S
3890 6751 M 3849 6745 D 3801 6738 D 3754 6731 D 3707 6725 D 3660 6718 D 3612
6710 D 3566 6703 D 3518 6694 D 3471 6685 D 3424 6675 D 3377 6666 D 3331 6656 D
3283 6646 D 3235 6637 D 3189 6629 D 3235 6622 D 3283 6615 D 3331 6608 D 3377
6601 D 3424 6612 D 3471 6622 D 3518 6633 D 3566 6645 D 3612 6658 D 3660 6660 D
3707 6677 D 3754 6683 D 3801 6701 D 3840 6708 D S
4414 6712 M 4461 6691 D 4509 6670 D 4555 6664 D 4603 6646 D 4650 6644 D 4697
6631 D 4744 6618 D 4792 6606 D 4838 6595 D 4886 6585 D 4932 6575 D 4980 6565 D
5027 6556 D S
4424 6707 M 4461 6701 D 4509 6683 D 4555 6677 D 4603 6660 D 4650 6658 D 4697
6645 D 4744 6633 D 4792 6622 D 4838 6612 D 4886 6601 D 4932 6592 D 4980 6582 D
5027 6573 D 5074 6563 D S
4407 6719 M 4414 6718 D 4461 6712 D 4509 6705 D 4555 6699 D 4603 6691 D 4650
6682 D 4697 6673 D 4744 6663 D 4792 6653 D 4838 6643 D 4886 6633 D 4932 6624 D
4980 6615 D 5027 6606 D 5074 6597 D 5121 6588 D 5169 6579 D S
5215 6603 M 5169 6596 D 5121 6588 D 5074 6580 D 5027 6573 D 4980 6565 D 4932
6558 D 4886 6551 D 4838 6544 D 4792 6538 D 4744 6531 D 4697 6523 D 4650 6516 D
4603 6507 D 4555 6498 D 4509 6488 D 4461 6479 D 4414 6469 D 4367 6459 D 4320
6450 D S
5121 6620 M 5074 6613 D 5027 6606 D 4980 6599 D 4932 6592 D 4886 6585 D 4838
6578 D 4792 6572 D 4744 6566 D 4697 6561 D 4650 6556 D 4603 6551 D 4555 6543 D
4509 6534 D 4461 6523 D 4414 6512 D 4367 6500 D 4320 6490 D 4272 6480 D 4226
6470 D S
5027 6637 M 4980 6630 D 4932 6624 D 4886 6617 D 4838 6612 D 4792 6606 D 4744
6602 D 4697 6598 D 4650 6595 D 4603 6594 D 4555 6615 D 4509 6618 D 4461 6642 D
4414 6644 D 4367 6688 D 4320 6686 D 4272 6671 D 4226 6646 D 4178 6618 D 4132
6592 D 4084 6568 D 4037 6548 D 3990 6530 D S
4838 6675 M 4792 6669 D 4744 6663 D 4697 6659 D 4650 6658 D 4603 6672 D 4555
6677 D 4509 6693 D 4461 6701 D 4414 6713 D 4461 6705 D 4509 6693 D 4555 6686 D
4603 6672 D 4650 6670 D 4697 6659 D 4744 6648 D 4792 6637 D 4838 6627 D 4886
6617 D 4932 6608 D 4980 6599 D 5027 6590 D 5074 6580 D 5121 6571 D S
4792 6685 M 4744 6678 D 4697 6673 D 4650 6670 D 4603 6681 D 4555 6686 D 4509
6696 D 4461 6705 D S
4744 6694 M 4697 6687 D 4650 6682 D 4603 6681 D 4555 6691 D 4509 6696 D S
4697 6703 M 4650 6696 D 4603 6691 D 4555 6691 D 4509 6698 D 4492 6699 D S
4650 6710 M 4603 6703 D 4555 6699 D 4509 6698 D 4487 6700 D S
4603 6718 M 4555 6711 D 4509 6705 D 4469 6704 D S
4555 6725 M 4509 6718 D 4461 6712 D 4433 6710 D S
4509 6731 M 4461 6724 D 4414 6718 D 4408 6717 D S
4391 6734 M 4414 6731 D 4461 6724 D 4509 6718 D 4555 6711 D 4603 6703 D 4650
6696 D 4697 6687 D 4744 6678 D 4792 6669 D 4838 6659 D 4886 6649 D 4932 6640 D
4980 6630 D 5027 6622 D 5074 6613 D 5121 6604 D 5169 6596 D 5215 6587 D S
4461 6738 M 4414 6731 D 4397 6729 D S
4385 6740 M 4414 6745 D S
4374 6751 M 4414 6745 D 4461 6738 D 4509 6731 D 4555 6725 D 4603 6718 D 4650
6710 D 4697 6703 D 4744 6694 D 4792 6685 D 4838 6675 D 4886 6666 D 4932 6656 D
4980 6646 D 5027 6637 D 5074 6629 D 5121 6620 D 5169 6612 D 5215 6603 D 5263
6595 D 5215 6587 D 5169 6579 D 5121 6571 D 5074 6563 D 5027 6556 D 4980 6548 D
4932 6541 D 4886 6535 D 4838 6528 D 4792 6521 D 4744 6514 D 4697 6506 D 4650
6498 D 4603 6488 D 4555 6479 D 4509 6469 D 4461 6459 D 4414 6450 D 4367 6441 D
4320 6450 D 4272 6460 D 4226 6470 D 4178 6481 D 4132 6492 D 4084 6503 D 4037
6516 D 3990 6530 D 3943 6545 D 3895 6562 D 3849 6579 D 3801 6590 D 3754 6595 D
S
4650 6498 M 4603 6507 D 4555 6519 D 4509 6534 D 4461 6555 D 4414 6579 D 4367
6602 D 4320 6627 D 4272 6671 D 4226 6756 D 4178 6888 D 4132 7019 D 4084 7082 D
4037 6932 D 3990 6905 D 3943 6772 D 3895 6741 D 3849 6679 D 3801 6667 D 3754
6638 D 3707 6634 D 3660 6613 D 3612 6614 D 3566 6615 D 3518 6618 D 3471 6622 D
3424 6627 D 3377 6633 D 3331 6640 D 3283 6646 D S
4697 6506 M 4650 6516 D 4603 6527 D 4555 6543 D 4509 6565 D 4461 6590 D 4414
6615 D 4367 6640 D 4320 6686 D 4272 6781 D 4226 6756 D 4178 6708 D 4132 6658 D
4084 6618 D 4037 6589 D 3990 6566 D 3943 6545 D S
4084 7098 M 4086 7097 D S
4178 7098 M 4179 7095 D S
4744 6514 M 4697 6523 D 4650 6535 D 4603 6551 D 4555 6571 D 4509 6595 D 4461
6619 D 4414 6615 D 4367 6602 D 4320 6585 D 4272 6566 D 4226 6548 D 4178 6532 D
4132 6517 D 4084 6503 D S
4792 6521 M 4744 6531 D 4697 6542 D 4650 6556 D 4603 6574 D 4555 6595 D 4509
6595 D 4461 6590 D 4414 6579 D 4367 6562 D 4320 6545 D 4272 6530 D 4226 6516 D
4178 6503 D 4132 6492 D S
4838 6528 M 4792 6538 D 4744 6548 D 4697 6561 D 4650 6576 D 4603 6594 D 4555
6595 D 4509 6618 D 4461 6619 D 4414 6644 D 4367 6640 D 4320 6627 D 4272 6609 D
4226 6589 D 4178 6568 D 4132 6549 D 4084 6532 D 4037 6516 D S
4886 6535 M 4838 6544 D 4792 6554 D 4744 6566 D 4697 6579 D 4650 6595 D 4603
6613 D 4555 6615 D 4509 6638 D 4461 6642 D 4414 6679 D 4367 6688 D 4320 6772 D
4272 6781 D 4226 6932 D 4178 6888 D 4132 6800 D 4084 6708 D 4037 6646 D 3990
6609 D 3943 6585 D 3895 6562 D S
4932 6541 M 4886 6551 D 4838 6561 D 4792 6572 D 4744 6584 D 4697 6598 D 4650
6614 D 4603 6631 D 4555 6634 D 4509 6657 D 4461 6667 D 4414 6707 D 4367 6741 D
4320 6833 D 4272 6905 D 4226 7035 D 4178 7082 D 4132 7154 D 4178 7098 D 4226
7035 D 4272 6921 D 4320 6833 D 4367 6757 D 4414 6707 D 4461 6683 D 4509 6657 D
4555 6650 D 4603 6631 D 4650 6630 D 4697 6615 D 4744 6602 D 4792 6589 D 4838
6578 D 4886 6567 D 4932 6558 D 4980 6548 D S
5169 6612 M 5121 6604 D 5074 6597 D 5027 6590 D 4980 6582 D 4932 6575 D 4886
6567 D 4838 6561 D 4792 6554 D 4744 6548 D 4697 6542 D 4650 6535 D 4603 6527 D
4555 6519 D 4509 6509 D 4461 6499 D 4414 6489 D 4367 6479 D 4320 6469 D 4272
6460 D S
5074 6629 M 5027 6622 D 4980 6615 D 4932 6608 D 4886 6601 D 4838 6595 D 4792
6589 D 4744 6584 D 4697 6579 D 4650 6576 D 4603 6574 D 4555 6571 D 4509 6565 D
4461 6555 D 4414 6541 D 4367 6527 D 4320 6514 D 4272 6502 D 4226 6491 D 4178
6481 D S
4980 6646 M 4932 6640 D 4886 6633 D 4838 6627 D 4792 6622 D 4744 6618 D 4697
6615 D 4650 6614 D 4603 6613 D 4555 6634 D 4509 6638 D 4461 6667 D 4414 6679 D
4367 6741 D 4320 6772 D 4272 6905 D 4226 6932 D 4178 7082 D 4132 7019 D 4084
6888 D 4037 6756 D 3990 6671 D 3943 6627 D 3895 6602 D 3849 6579 D S
4932 6656 M 4886 6649 D 4838 6643 D 4792 6637 D 4744 6633 D 4697 6631 D 4650
6630 D 4603 6646 D 4555 6650 D 4509 6670 D 4461 6683 D 4414 6712 D 4367 6757 D
S
4886 6666 M 4838 6659 D 4792 6653 D 4744 6648 D 4697 6645 D 4650 6644 D 4603
6660 D 4555 6664 D 4509 6683 D 4461 6691 D S
showpage
end
grestore

% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2600 1400 M 5000 1400 D S
2600 1400 M 2600 1445 D S
2595 1320 M 2585 1317 D 2578 1306 D 2574 1289 D 2574 1279 D 2578 1262 D 2585
1251 D 2595 1248 D 2602 1248 D 2612 1251 D 2619 1262 D 2622 1279 D 2622 1289 D
2619 1306 D 2612 1317 D 2602 1320 D 2595 1320 D S
2588 1317 M 2581 1306 D 2578 1289 D 2578 1279 D 2581 1262 D 2588 1251 D S
2585 1255 M 2595 1251 D 2602 1251 D 2612 1255 D S
2609 1251 M 2615 1262 D 2619 1279 D 2619 1289 D 2615 1306 D 2609 1317 D S
2612 1313 M 2602 1317 D 2595 1317 D 2585 1313 D S
2800 1400 M 2800 1430 D S
3000 1400 M 3000 1445 D S
3002 1248 M 2998 1248 D 2998 1313 D 2991 1306 D 2985 1303 D 2985 1306 D 2991
1310 D 3002 1320 D 3002 1248 D S
3200 1400 M 3200 1430 D S
3400 1400 M 3400 1445 D S
3378 1248 M 3409 1282 D 3415 1293 D 3419 1299 D 3419 1306 D 3415 1313 D 3412
1317 D 3405 1320 D 3391 1320 D 3385 1317 D 3381 1313 D 3378 1306 D 3378 1303 D
3381 1303 D 3381 1306 D 3385 1313 D 3391 1317 D 3405 1317 D 3412 1313 D 3415
1306 D 3415 1299 D 3412 1293 D 3405 1282 D 3374 1248 D 3422 1248 D 3422 1251 D
3378 1251 D S
3600 1400 M 3600 1430 D S
3800 1400 M 3800 1445 D S
3815 1317 M 3781 1317 D 3781 1320 D 3819 1320 D 3795 1289 D S
3819 1275 M 3812 1286 D 3802 1289 D 3791 1289 D 3815 1320 D S
3805 1289 M 3815 1282 D 3819 1272 D 3819 1269 D 3815 1258 D 3805 1251 D S
3819 1265 M 3812 1255 D 3802 1251 D 3791 1251 D 3781 1255 D 3778 1262 D 3774
1262 D 3778 1255 D 3781 1251 D 3791 1248 D 3802 1248 D 3812 1251 D 3819 1258 D
3822 1269 D 3822 1272 D 3819 1282 D 3812 1289 D 3802 1293 D 3795 1293 D S
3788 1251 M 3778 1258 D S
4000 1400 M 4000 1430 D S
4200 1400 M 4200 1445 D S
4178 1269 M 4226 1269 D 4226 1265 D 4174 1265 D 4212 1320 D 4212 1248 D 4209
1248 D 4209 1310 D 4178 1265 D S
4400 1400 M 4400 1430 D S
4600 1400 M 4600 1445 D S
4605 1293 M 4615 1286 D 4619 1275 D 4619 1269 D 4615 1258 D 4605 1251 D S
4619 1265 M 4612 1255 D 4602 1251 D 4591 1251 D 4581 1255 D 4578 1262 D 4574
1262 D 4578 1255 D 4581 1251 D 4591 1248 D 4602 1248 D 4612 1251 D 4619 1258 D
4622 1269 D 4622 1275 D 4619 1286 D 4612 1293 D 4602 1296 D 4591 1296 D 4581
1293 D 4585 1317 D 4615 1317 D 4615 1320 D 4581 1320 D 4578 1289 D 4581 1289 D
4588 1293 D 4602 1293 D 4612 1289 D 4619 1279 D S
4588 1251 M 4578 1258 D S
4800 1400 M 4800 1430 D S
5000 1400 M 5000 1445 D S
5012 1317 M 5015 1310 D 5019 1310 D 5015 1317 D 5005 1320 D 4998 1320 D 4988
1317 D 4981 1306 D 4978 1289 D 4978 1272 D 4981 1258 D 4988 1251 D 4998 1248 D
5002 1248 D 5012 1251 D 5019 1258 D 5022 1269 D 5022 1272 D 5019 1282 D 5012
1289 D 5002 1293 D 4998 1293 D 4988 1289 D 4981 1282 D S
5015 1313 M 5005 1317 D 4998 1317 D 4988 1313 D S
4991 1317 M 4985 1306 D 4981 1289 D 4981 1272 D 4985 1258 D 4995 1251 D S
4981 1265 M 4988 1255 D 4998 1251 D 5002 1251 D 5012 1255 D 5019 1265 D S
5005 1251 M 5015 1258 D 5019 1269 D 5019 1272 D 5015 1282 D 5005 1289 D S
5019 1275 M 5012 1286 D 5002 1289 D 4998 1289 D 4988 1286 D 4981 1275 D S
4995 1289 M 4985 1282 D 4981 1272 D S
3779 1155 M 3816 1155 D 3832 1160 D 3838 1171 D 3838 1187 D 3832 1197 D 3816
1203 D 3779 1203 D 3779 1096 D 3774 1096 D 3774 1208 D 3816 1208 D 3832 1203 D
3838 1197 D 3843 1187 D 3843 1171 D 3838 1160 D 3832 1155 D 3816 1149 D 3779
1149 D S
3811 1149 M 3843 1096 D 3838 1096 D 3806 1149 D S
2600 3800 M 5000 3800 D S
2600 3800 M 2600 3770 D S
2800 3800 M 2800 3770 D S
3000 3800 M 3000 3770 D S
3200 3800 M 3200 3770 D S
3400 3800 M 3400 3770 D S
3600 3800 M 3600 3770 D S
3800 3800 M 3800 3770 D S
4000 3800 M 4000 3770 D S
4200 3800 M 4200 3770 D S
4400 3800 M 4400 3770 D S
4600 3800 M 4600 3770 D S
4800 3800 M 4800 3770 D S
5000 3800 M 5000 3770 D S
5000 1400 M 5000 3800 D S
5000 1400 M 4970 1400 D S
5000 1600 M 4970 1600 D S
5000 1800 M 4970 1800 D S
5000 2000 M 4970 2000 D S
5000 2200 M 4970 2200 D S
5000 2400 M 4970 2400 D S
5000 2600 M 4970 2600 D S
5000 2800 M 4970 2800 D S
5000 3000 M 4970 3000 D S
5000 3200 M 4970 3200 D S
5000 3400 M 4970 3400 D S
5000 3600 M 4970 3600 D S
5000 3800 M 4970 3800 D S
2600 1400 M 2600 3800 D S
2600 1400 M 2645 1400 D S
2304 1395 M 2246 1395 D 2246 1398 D 2304 1398 D 2304 1395 D S
2349 1436 M 2338 1433 D 2331 1422 D 2328 1405 D 2328 1395 D 2331 1378 D 2338
1367 D 2349 1364 D 2355 1364 D 2366 1367 D 2373 1378 D 2376 1395 D 2376 1405 D
2373 1422 D 2366 1433 D 2355 1436 D 2349 1436 D S
2342 1433 M 2335 1422 D 2331 1405 D 2331 1395 D 2335 1378 D 2342 1367 D S
2338 1371 M 2349 1367 D 2355 1367 D 2366 1371 D S
2362 1367 M 2369 1378 D 2373 1395 D 2373 1405 D 2369 1422 D 2362 1433 D S
2366 1429 M 2355 1433 D 2349 1433 D 2338 1429 D S
2403 1374 M 2400 1371 D 2400 1367 D 2403 1364 D 2407 1364 D 2410 1367 D 2410
1371 D 2407 1374 D 2403 1374 D S
2403 1371 M 2403 1367 D 2407 1367 D 2407 1371 D 2403 1371 D S
2462 1364 M 2458 1364 D 2458 1429 D 2451 1422 D 2445 1419 D 2445 1422 D 2451
1426 D 2462 1436 D 2462 1364 D S
2600 1600 M 2630 1600 D S
2600 1800 M 2645 1800 D S
2335 1836 M 2325 1833 D 2318 1822 D 2314 1805 D 2314 1795 D 2318 1778 D 2325
1767 D 2335 1764 D 2342 1764 D 2352 1767 D 2359 1778 D 2362 1795 D 2362 1805 D
2359 1822 D 2352 1833 D 2342 1836 D 2335 1836 D S
2328 1833 M 2321 1822 D 2318 1805 D 2318 1795 D 2321 1778 D 2328 1767 D S
2325 1771 M 2335 1767 D 2342 1767 D 2352 1771 D S
2349 1767 M 2355 1778 D 2359 1795 D 2359 1805 D 2355 1822 D 2349 1833 D S
2352 1829 M 2342 1833 D 2335 1833 D 2325 1829 D S
2390 1774 M 2386 1771 D 2386 1767 D 2390 1764 D 2393 1764 D 2397 1767 D 2397
1771 D 2393 1774 D 2390 1774 D S
2390 1771 M 2390 1767 D 2393 1767 D 2393 1771 D 2390 1771 D S
2448 1764 M 2445 1764 D 2445 1829 D 2438 1822 D 2431 1819 D 2431 1822 D 2438
1826 D 2448 1836 D 2448 1764 D S
2600 2000 M 2630 2000 D S
2600 2200 M 2645 2200 D S
2335 2236 M 2325 2233 D 2318 2222 D 2314 2205 D 2314 2195 D 2318 2178 D 2325
2167 D 2335 2164 D 2342 2164 D 2352 2167 D 2359 2178 D 2362 2195 D 2362 2205 D
2359 2222 D 2352 2233 D 2342 2236 D 2335 2236 D S
2328 2233 M 2321 2222 D 2318 2205 D 2318 2195 D 2321 2178 D 2328 2167 D S
2325 2171 M 2335 2167 D 2342 2167 D 2352 2171 D S
2349 2167 M 2355 2178 D 2359 2195 D 2359 2205 D 2355 2222 D 2349 2233 D S
2352 2229 M 2342 2233 D 2335 2233 D 2325 2229 D S
2390 2174 M 2386 2171 D 2386 2167 D 2390 2164 D 2393 2164 D 2397 2167 D 2397
2171 D 2393 2174 D 2390 2174 D S
2390 2171 M 2390 2167 D 2393 2167 D 2393 2171 D 2390 2171 D S
2462 2233 M 2427 2233 D 2427 2236 D 2465 2236 D 2441 2205 D S
2465 2191 M 2458 2202 D 2448 2205 D 2438 2205 D 2462 2236 D S
2451 2205 M 2462 2198 D 2465 2188 D 2465 2185 D 2462 2174 D 2451 2167 D S
2465 2181 M 2458 2171 D 2448 2167 D 2438 2167 D 2427 2171 D 2424 2178 D 2421
2178 D 2424 2171 D 2427 2167 D 2438 2164 D 2448 2164 D 2458 2167 D 2465 2174 D
2469 2185 D 2469 2188 D 2465 2198 D 2458 2205 D 2448 2209 D 2441 2209 D S
2434 2167 M 2424 2174 D S
2600 2400 M 2630 2400 D S
2600 2600 M 2645 2600 D S
2335 2636 M 2325 2633 D 2318 2622 D 2314 2605 D 2314 2595 D 2318 2578 D 2325
2567 D 2335 2564 D 2342 2564 D 2352 2567 D 2359 2578 D 2362 2595 D 2362 2605 D
2359 2622 D 2352 2633 D 2342 2636 D 2335 2636 D S
2328 2633 M 2321 2622 D 2318 2605 D 2318 2595 D 2321 2578 D 2328 2567 D S
2325 2571 M 2335 2567 D 2342 2567 D 2352 2571 D S
2349 2567 M 2355 2578 D 2359 2595 D 2359 2605 D 2355 2622 D 2349 2633 D S
2352 2629 M 2342 2633 D 2335 2633 D 2325 2629 D S
2390 2574 M 2386 2571 D 2386 2567 D 2390 2564 D 2393 2564 D 2397 2567 D 2397
2571 D 2393 2574 D 2390 2574 D S
2390 2571 M 2390 2567 D 2393 2567 D 2393 2571 D 2390 2571 D S
2451 2609 M 2462 2602 D 2465 2591 D 2465 2585 D 2462 2574 D 2451 2567 D S
2465 2581 M 2458 2571 D 2448 2567 D 2438 2567 D 2427 2571 D 2424 2578 D 2421
2578 D 2424 2571 D 2427 2567 D 2438 2564 D 2448 2564 D 2458 2567 D 2465 2574 D
2469 2585 D 2469 2591 D 2465 2602 D 2458 2609 D 2448 2612 D 2438 2612 D 2427
2609 D 2431 2633 D 2462 2633 D 2462 2636 D 2427 2636 D 2424 2605 D 2427 2605 D
2434 2609 D 2448 2609 D 2458 2605 D 2465 2595 D S
2434 2567 M 2424 2574 D S
2600 2800 M 2630 2800 D S
2600 3000 M 2645 3000 D S
2335 3036 M 2325 3033 D 2318 3022 D 2314 3005 D 2314 2995 D 2318 2978 D 2325
2967 D 2335 2964 D 2342 2964 D 2352 2967 D 2359 2978 D 2362 2995 D 2362 3005 D
2359 3022 D 2352 3033 D 2342 3036 D 2335 3036 D S
2328 3033 M 2321 3022 D 2318 3005 D 2318 2995 D 2321 2978 D 2328 2967 D S
2325 2971 M 2335 2967 D 2342 2967 D 2352 2971 D S
2349 2967 M 2355 2978 D 2359 2995 D 2359 3005 D 2355 3022 D 2349 3033 D S
2352 3029 M 2342 3033 D 2335 3033 D 2325 3029 D S
2390 2974 M 2386 2971 D 2386 2967 D 2390 2964 D 2393 2964 D 2397 2967 D 2397
2971 D 2393 2974 D 2390 2974 D S
2390 2971 M 2390 2967 D 2393 2967 D 2393 2971 D 2390 2971 D S
2465 3036 M 2431 2964 D 2434 2964 D 2469 3036 D 2421 3036 D 2421 3033 D 2465
3033 D S
2600 3200 M 2630 3200 D S
2600 3400 M 2645 3400 D S
2335 3436 M 2325 3433 D 2318 3422 D 2314 3405 D 2314 3395 D 2318 3378 D 2325
3367 D 2335 3364 D 2342 3364 D 2352 3367 D 2359 3378 D 2362 3395 D 2362 3405 D
2359 3422 D 2352 3433 D 2342 3436 D 2335 3436 D S
2328 3433 M 2321 3422 D 2318 3405 D 2318 3395 D 2321 3378 D 2328 3367 D S
2325 3371 M 2335 3367 D 2342 3367 D 2352 3371 D S
2349 3367 M 2355 3378 D 2359 3395 D 2359 3405 D 2355 3422 D 2349 3433 D S
2352 3429 M 2342 3433 D 2335 3433 D 2325 3429 D S
2390 3374 M 2386 3371 D 2386 3367 D 2390 3364 D 2393 3364 D 2397 3367 D 2397
3371 D 2393 3374 D 2390 3374 D S
2390 3371 M 2390 3367 D 2393 3367 D 2393 3371 D 2390 3371 D S
2462 3402 M 2455 3395 D 2445 3391 D 2441 3391 D 2431 3395 D 2424 3402 D 2421
3412 D 2421 3415 D 2424 3426 D 2431 3433 D 2441 3436 D 2445 3436 D 2455 3433 D
2462 3426 D 2465 3412 D 2465 3395 D 2462 3378 D 2455 3367 D 2445 3364 D 2438
3364 D 2427 3367 D 2424 3374 D 2427 3374 D 2431 3367 D S
2462 3412 M 2458 3402 D 2448 3395 D S
2462 3409 M 2455 3398 D 2445 3395 D 2441 3395 D 2431 3398 D 2424 3409 D S
2438 3395 M 2427 3402 D 2424 3412 D 2424 3415 D 2427 3426 D 2438 3433 D S
2424 3419 M 2431 3429 D 2441 3433 D 2445 3433 D 2455 3429 D 2462 3419 D S
2448 3433 M 2458 3426 D 2462 3412 D 2462 3395 D 2458 3378 D 2451 3367 D S
2455 3371 M 2445 3367 D 2438 3367 D 2427 3371 D S
2600 3600 M 2630 3600 D S
2600 3800 M 2645 3800 D S
2342 3764 M 2338 3764 D 2338 3829 D 2331 3822 D 2325 3819 D 2325 3822 D 2331
3826 D 2342 3836 D 2342 3764 D S
2390 3774 M 2386 3771 D 2386 3767 D 2390 3764 D 2393 3764 D 2397 3767 D 2397
3771 D 2393 3774 D 2390 3774 D S
2390 3771 M 2390 3767 D 2393 3767 D 2393 3771 D 2390 3771 D S
2448 3764 M 2445 3764 D 2445 3829 D 2438 3822 D 2431 3819 D 2431 3822 D 2438
3826 D 2448 3836 D 2448 3764 D S
2080 2352 M 2085 2352 D 2085 2293 D 2192 2293 D 2192 2288 D 2080 2288 D 2080
2352 D S
2139 2293 M 2139 2325 D 2133 2325 D 2133 2293 D S
2192 2389 M 2080 2389 D 2080 2384 D 2192 2384 D 2192 2389 D S
2171 2491 M 2181 2475 D 2187 2464 D 2187 2453 D 2181 2443 D 2171 2437 D 2117
2437 D 2117 2432 D 2171 2432 D 2187 2437 D 2192 2448 D 2192 2464 D 2187 2475 D
2171 2491 D S
2192 2496 M 2117 2496 D 2117 2491 D 2192 2491 D 2192 2496 D S
2192 2597 M 2117 2539 D 2117 2533 D 2192 2592 D 2192 2597 D S
2192 2533 M 2192 2539 D 2117 2597 D 2117 2592 D 2192 2533 D S
2117 2656 M 2123 2645 D 2133 2635 D 2149 2629 D 2160 2629 D 2176 2635 D 2187
2645 D 2192 2656 D 2192 2672 D 2187 2683 D 2176 2693 D 2160 2699 D 2149 2699 D
2133 2693 D 2123 2683 D 2117 2672 D 2117 2656 D S
2123 2656 M 2128 2645 D 2133 2640 D 2149 2635 D 2160 2635 D 2176 2640 D 2181
2645 D 2187 2656 D 2187 2672 D 2181 2683 D 2176 2688 D 2160 2693 D 2149 2693 D
2133 2688 D 2128 2683 D 2123 2672 D 2123 2656 D S
2080 2736 M 2085 2731 D 2091 2731 D 2096 2736 D 2096 2741 D 2091 2747 D 2085
2747 D 2080 2741 D 2080 2736 D S
2085 2736 M 2091 2736 D 2091 2741 D 2085 2741 D 2085 2736 D S
2192 2741 M 2117 2741 D 2117 2736 D 2192 2736 D 2192 2741 D S
2192 2848 M 2080 2848 D 2080 2843 D 2192 2843 D 2192 2848 D S
2176 2843 M 2187 2821 D 2187 2805 D 2181 2795 D 2176 2789 D 2160 2784 D 2149
2784 D 2133 2789 D 2128 2795 D 2123 2805 D 2123 2821 D 2133 2843 D 2123 2832 D
2117 2821 D 2117 2805 D 2123 2795 D 2133 2784 D 2149 2779 D 2160 2779 D 2176
2784 D 2187 2795 D 2192 2805 D 2192 2821 D 2187 2832 D 2176 2843 D S
2593 3593 M 2573 3599 D 2567 3606 D 2560 3626 D 2560 3639 D 2567 3659 D 2573
3666 D 2593 3673 D 2607 3673 D 2627 3666 D 2633 3659 D 2640 3639 D 2640 3626 D
2633 3606 D 2627 3599 D 2607 3593 D 2593 3593 D S
2580 3599 M 2620 3599 D S
2633 3606 M 2567 3606 D S
2567 3613 M 2633 3613 D S
2633 3619 M 2567 3619 D S
2560 3626 M 2640 3626 D S
2640 3633 M 2560 3633 D S
2560 3639 M 2640 3639 D S
2633 3646 M 2567 3646 D S
2567 3653 M 2633 3653 D S
2633 3659 M 2567 3659 D S
2580 3666 M 2620 3666 D S
2993 1578 M 2973 1585 D 2967 1591 D 2960 1611 D 2960 1625 D 2967 1645 D 2973
1651 D 2993 1658 D 3007 1658 D 3027 1651 D 3033 1645 D 3040 1625 D 3040 1611 D
3033 1591 D 3027 1585 D 3007 1578 D 2993 1578 D S
2980 1585 M 3020 1585 D S
3033 1591 M 2967 1591 D S
2967 1598 M 3033 1598 D S
3033 1605 M 2967 1605 D S
2960 1611 M 3040 1611 D S
3040 1618 M 2960 1618 D S
2960 1625 M 3040 1625 D S
3033 1631 M 2967 1631 D S
2967 1638 M 3033 1638 D S
3033 1645 M 2967 1645 D S
2980 1651 M 3020 1651 D S
3159 1554 M 3139 1561 D 3132 1567 D 3126 1587 D 3126 1601 D 3132 1621 D 3139
1627 D 3159 1634 D 3172 1634 D 3192 1627 D 3199 1621 D 3206 1601 D 3206 1587 D
3199 1567 D 3192 1561 D 3172 1554 D 3159 1554 D S
3146 1561 M 3186 1561 D S
3199 1567 M 3132 1567 D S
3132 1574 M 3199 1574 D S
3199 1581 M 3132 1581 D S
3126 1587 M 3206 1587 D S
3206 1594 M 3126 1594 D S
3126 1601 M 3206 1601 D S
3199 1607 M 3132 1607 D S
3132 1614 M 3199 1614 D S
3199 1621 M 3132 1621 D S
3146 1627 M 3186 1627 D S
3393 1542 M 3373 1549 D 3367 1555 D 3360 1575 D 3360 1589 D 3367 1609 D 3373
1615 D 3393 1622 D 3407 1622 D 3427 1615 D 3433 1609 D 3440 1589 D 3440 1575 D
3433 1555 D 3427 1549 D 3407 1542 D 3393 1542 D S
3380 1549 M 3420 1549 D S
3433 1555 M 3367 1555 D S
3367 1562 M 3433 1562 D S
3433 1569 M 3367 1569 D S
3360 1575 M 3440 1575 D S
3440 1582 M 3360 1582 D S
3360 1589 M 3440 1589 D S
3433 1595 M 3367 1595 D S
3367 1602 M 3433 1602 D S
3433 1609 M 3367 1609 D S
3380 1615 M 3420 1615 D S
3488 1565 M 3468 1572 D 3461 1579 D 3454 1599 D 3454 1612 D 3461 1632 D 3468
1639 D 3488 1645 D 3501 1645 D 3521 1639 D 3528 1632 D 3534 1612 D 3534 1599 D
3528 1579 D 3521 1572 D 3501 1565 D 3488 1565 D S
3474 1572 M 3514 1572 D S
3528 1579 M 3461 1579 D S
3461 1585 M 3528 1585 D S
3528 1592 M 3461 1592 D S
3454 1599 M 3534 1599 D S
3534 1605 M 3454 1605 D S
3454 1612 M 3534 1612 D S
3528 1619 M 3461 1619 D S
3461 1625 M 3528 1625 D S
3528 1632 M 3461 1632 D S
3474 1639 M 3514 1639 D S
3725 1542 M 3705 1549 D 3698 1555 D 3691 1575 D 3691 1589 D 3698 1609 D 3705
1615 D 3725 1622 D 3738 1622 D 3758 1615 D 3765 1609 D 3771 1589 D 3771 1575 D
3765 1555 D 3758 1549 D 3738 1542 D 3725 1542 D S
3711 1549 M 3751 1549 D S
3765 1555 M 3698 1555 D S
3698 1562 M 3765 1562 D S
3765 1569 M 3698 1569 D S
3691 1575 M 3771 1575 D S
3771 1582 M 3691 1582 D S
3691 1589 M 3771 1589 D S
3765 1595 M 3698 1595 D S
3698 1602 M 3765 1602 D S
3765 1609 M 3698 1609 D S
3711 1615 M 3751 1615 D S
3793 1574 M 3773 1580 D 3767 1587 D 3760 1607 D 3760 1620 D 3767 1640 D 3773
1647 D 3793 1654 D 3807 1654 D 3827 1647 D 3833 1640 D 3840 1620 D 3840 1607 D
3833 1587 D 3827 1580 D 3807 1574 D 3793 1574 D S
3780 1580 M 3820 1580 D S
3833 1587 M 3767 1587 D S
3767 1594 M 3833 1594 D S
3833 1600 M 3767 1600 D S
3760 1607 M 3840 1607 D S
3840 1614 M 3760 1614 D S
3760 1620 M 3840 1620 D S
3833 1627 M 3767 1627 D S
3767 1634 M 3833 1634 D S
3833 1640 M 3767 1640 D S
3780 1647 M 3820 1647 D S
3858 1552 M 3838 1559 D 3831 1566 D 3825 1586 D 3825 1599 D 3831 1619 D 3838
1626 D 3858 1632 D 3871 1632 D 3891 1626 D 3898 1619 D 3905 1599 D 3905 1586 D
3898 1566 D 3891 1559 D 3871 1552 D 3858 1552 D S
3845 1559 M 3885 1559 D S
3898 1566 M 3831 1566 D S
3831 1572 M 3898 1572 D S
3898 1579 M 3831 1579 D S
3825 1586 M 3905 1586 D S
3905 1592 M 3825 1592 D S
3825 1599 M 3905 1599 D S
3898 1606 M 3831 1606 D S
3831 1612 M 3898 1612 D S
3898 1619 M 3831 1619 D S
3845 1626 M 3885 1626 D S
4036 1556 M 4016 1563 D 4009 1569 D 4002 1589 D 4002 1603 D 4009 1623 D 4016
1629 D 4036 1636 D 4049 1636 D 4069 1629 D 4076 1623 D 4082 1603 D 4082 1589 D
4076 1569 D 4069 1563 D 4049 1556 D 4036 1556 D S
4022 1563 M 4062 1563 D S
4076 1569 M 4009 1569 D S
4009 1576 M 4076 1576 D S
4076 1583 M 4009 1583 D S
4002 1589 M 4082 1589 D S
4082 1596 M 4002 1596 D S
4002 1603 M 4082 1603 D S
4076 1609 M 4009 1609 D S
4009 1616 M 4076 1616 D S
4076 1623 M 4009 1623 D S
4022 1629 M 4062 1629 D S
4193 1564 M 4173 1571 D 4167 1577 D 4160 1597 D 4160 1611 D 4167 1631 D 4173
1637 D 4193 1644 D 4207 1644 D 4227 1637 D 4233 1631 D 4240 1611 D 4240 1597 D
4233 1577 D 4227 1571 D 4207 1564 D 4193 1564 D S
4180 1571 M 4220 1571 D S
4233 1577 M 4167 1577 D S
4167 1584 M 4233 1584 D S
4233 1591 M 4167 1591 D S
4160 1597 M 4240 1597 D S
4240 1604 M 4160 1604 D S
4160 1611 M 4240 1611 D S
4233 1617 M 4167 1617 D S
4167 1624 M 4233 1624 D S
4233 1631 M 4167 1631 D S
4180 1637 M 4220 1637 D S
4243 1553 M 4223 1559 D 4216 1566 D 4209 1586 D 4209 1599 D 4216 1619 D 4223
1626 D 4243 1633 D 4256 1633 D 4276 1626 D 4283 1619 D 4289 1599 D 4289 1586 D
4283 1566 D 4276 1559 D 4256 1553 D 4243 1553 D S
4229 1559 M 4269 1559 D S
4283 1566 M 4216 1566 D S
4216 1573 M 4283 1573 D S
4283 1579 M 4216 1579 D S
4209 1586 M 4289 1586 D S
4289 1593 M 4209 1593 D S
4209 1599 M 4289 1599 D S
4283 1606 M 4216 1606 D S
4216 1613 M 4283 1613 D S
4283 1619 M 4216 1619 D S
4229 1626 M 4269 1626 D S
4291 1518 M 4271 1525 D 4264 1531 D 4257 1551 D 4257 1565 D 4264 1585 D 4271
1591 D 4291 1598 D 4304 1598 D 4324 1591 D 4331 1585 D 4337 1565 D 4337 1551 D
4331 1531 D 4324 1525 D 4304 1518 D 4291 1518 D S
4277 1525 M 4317 1525 D S
4331 1531 M 4264 1531 D S
4264 1538 M 4331 1538 D S
4331 1545 M 4264 1545 D S
4257 1551 M 4337 1551 D S
4337 1558 M 4257 1558 D S
4257 1565 M 4337 1565 D S
4331 1571 M 4264 1571 D S
4264 1578 M 4331 1578 D S
4331 1585 M 4264 1585 D S
4277 1591 M 4317 1591 D S
4382 1566 M 4362 1572 D 4355 1579 D 4349 1599 D 4349 1612 D 4355 1632 D 4362
1639 D 4382 1646 D 4395 1646 D 4415 1639 D 4422 1632 D 4429 1612 D 4429 1599 D
4422 1579 D 4415 1572 D 4395 1566 D 4382 1566 D S
4369 1572 M 4409 1572 D S
4422 1579 M 4355 1579 D S
4355 1586 M 4422 1586 D S
4422 1592 M 4355 1592 D S
4349 1599 M 4429 1599 D S
4429 1606 M 4349 1606 D S
4349 1612 M 4429 1612 D S
4422 1619 M 4355 1619 D S
4355 1626 M 4422 1626 D S
4422 1632 M 4355 1632 D S
4369 1639 M 4409 1639 D S
4593 1570 M 4573 1577 D 4567 1584 D 4560 1604 D 4560 1617 D 4567 1637 D 4573
1644 D 4593 1650 D 4607 1650 D 4627 1644 D 4633 1637 D 4640 1617 D 4640 1604 D
4633 1584 D 4627 1577 D 4607 1570 D 4593 1570 D S
4580 1577 M 4620 1577 D S
4633 1584 M 4567 1584 D S
4567 1590 M 4633 1590 D S
4633 1597 M 4567 1597 D S
4560 1604 M 4640 1604 D S
4640 1610 M 4560 1610 D S
4560 1617 M 4640 1617 D S
4633 1624 M 4567 1624 D S
4567 1630 M 4633 1630 D S
4633 1637 M 4567 1637 D S
4580 1644 M 4620 1644 D S
4856 1561 M 4836 1567 D 4829 1574 D 4823 1594 D 4823 1607 D 4829 1627 D 4836
1634 D 4856 1641 D 4869 1641 D 4889 1634 D 4896 1627 D 4903 1607 D 4903 1594 D
4896 1574 D 4889 1567 D 4869 1561 D 4856 1561 D S
4843 1567 M 4883 1567 D S
4896 1574 M 4829 1574 D S
4829 1581 M 4896 1581 D S
4896 1587 M 4829 1587 D S
4823 1594 M 4903 1594 D S
4903 1601 M 4823 1601 D S
4823 1607 M 4903 1607 D S
4896 1614 M 4829 1614 D S
4829 1621 M 4896 1621 D S
4896 1627 M 4829 1627 D S
4843 1634 M 4883 1634 D S
4630 3548 M 4621 3557 D 4612 3571 D 4603 3589 D 4598 3612 D 4598 3630 D 4603
3653 D 4612 3671 D 4621 3685 D 4630 3694 D 4626 3694 D 4617 3685 D 4607 3671 D
4598 3653 D 4594 3630 D 4594 3612 D 4598 3589 D 4607 3571 D 4617 3557 D 4626
3548 D 4630 3548 D S
4713 3594 M 4708 3598 D 4703 3589 D 4694 3585 D 4681 3585 D 4671 3589 D 4667
3594 D 4662 3607 D 4662 3617 D 4667 3630 D 4671 3635 D 4681 3639 D 4694 3639 D
4703 3635 D 4708 3626 D 4713 3630 D 4703 3639 D 4694 3644 D 4681 3644 D 4671
3639 D 4662 3630 D 4658 3617 D 4658 3607 D 4662 3594 D 4671 3585 D 4681 3580 D
4694 3580 D 4703 3585 D 4713 3594 D S
4745 3548 M 4754 3557 D 4763 3571 D 4772 3589 D 4777 3612 D 4777 3630 D 4772
3653 D 4763 3671 D 4754 3685 D 4745 3694 D 4740 3694 D 4749 3685 D 4758 3671 D
4767 3653 D 4772 3630 D 4772 3612 D 4767 3589 D 4758 3571 D 4749 3557 D 4740
3548 D 4745 3548 D S
2600 3950 M 5000 3950 D S
2600 3950 M 2600 3980 D S
2800 3950 M 2800 3980 D S
3000 3950 M 3000 3980 D S
3200 3950 M 3200 3980 D S
3400 3950 M 3400 3980 D S
3600 3950 M 3600 3980 D S
3800 3950 M 3800 3980 D S
4000 3950 M 4000 3980 D S
4200 3950 M 4200 3980 D S
4400 3950 M 4400 3980 D S
4600 3950 M 4600 3980 D S
4800 3950 M 4800 3980 D S
5000 3950 M 5000 3980 D S
2600 6350 M 5000 6350 D S
2600 6350 M 2600 6320 D S
2800 6350 M 2800 6320 D S
3000 6350 M 3000 6320 D S
3200 6350 M 3200 6320 D S
3400 6350 M 3400 6320 D S
3600 6350 M 3600 6320 D S
3800 6350 M 3800 6320 D S
4000 6350 M 4000 6320 D S
4200 6350 M 4200 6320 D S
4400 6350 M 4400 6320 D S
4600 6350 M 4600 6320 D S
4800 6350 M 4800 6320 D S
5000 6350 M 5000 6320 D S
5000 3950 M 5000 6350 D S
5000 3950 M 4970 3950 D S
5000 4150 M 4970 4150 D S
5000 4350 M 4970 4350 D S
5000 4550 M 4970 4550 D S
5000 4750 M 4970 4750 D S
5000 4950 M 4970 4950 D S
5000 5150 M 4970 5150 D S
5000 5350 M 4970 5350 D S
5000 5550 M 4970 5550 D S
5000 5750 M 4970 5750 D S
5000 5950 M 4970 5950 D S
5000 6150 M 4970 6150 D S
5000 6350 M 4970 6350 D S
2600 3950 M 2600 6350 D S
2600 3950 M 2645 3950 D S
2304 3945 M 2246 3945 D 2246 3948 D 2304 3948 D 2304 3945 D S
2349 3986 M 2338 3983 D 2331 3972 D 2328 3955 D 2328 3945 D 2331 3928 D 2338
3917 D 2349 3914 D 2355 3914 D 2366 3917 D 2373 3928 D 2376 3945 D 2376 3955 D
2373 3972 D 2366 3983 D 2355 3986 D 2349 3986 D S
2342 3983 M 2335 3972 D 2331 3955 D 2331 3945 D 2335 3928 D 2342 3917 D S
2338 3921 M 2349 3917 D 2355 3917 D 2366 3921 D S
2362 3917 M 2369 3928 D 2373 3945 D 2373 3955 D 2369 3972 D 2362 3983 D S
2366 3979 M 2355 3983 D 2349 3983 D 2338 3979 D S
2403 3924 M 2400 3921 D 2400 3917 D 2403 3914 D 2407 3914 D 2410 3917 D 2410
3921 D 2407 3924 D 2403 3924 D S
2403 3921 M 2403 3917 D 2407 3917 D 2407 3921 D 2403 3921 D S
2438 3914 M 2469 3948 D 2475 3959 D 2479 3965 D 2479 3972 D 2475 3979 D 2472
3983 D 2465 3986 D 2451 3986 D 2445 3983 D 2441 3979 D 2438 3972 D 2438 3969 D
2441 3969 D 2441 3972 D 2445 3979 D 2451 3983 D 2465 3983 D 2472 3979 D 2475
3972 D 2475 3965 D 2472 3959 D 2465 3948 D 2434 3914 D 2482 3914 D 2482 3917 D
2438 3917 D S
2600 4150 M 2630 4150 D S
2600 4350 M 2645 4350 D S
2335 4386 M 2325 4383 D 2318 4372 D 2314 4355 D 2314 4345 D 2318 4328 D 2325
4317 D 2335 4314 D 2342 4314 D 2352 4317 D 2359 4328 D 2362 4345 D 2362 4355 D
2359 4372 D 2352 4383 D 2342 4386 D 2335 4386 D S
2328 4383 M 2321 4372 D 2318 4355 D 2318 4345 D 2321 4328 D 2328 4317 D S
2325 4321 M 2335 4317 D 2342 4317 D 2352 4321 D S
2349 4317 M 2355 4328 D 2359 4345 D 2359 4355 D 2355 4372 D 2349 4383 D S
2352 4379 M 2342 4383 D 2335 4383 D 2325 4379 D S
2390 4324 M 2386 4321 D 2386 4317 D 2390 4314 D 2393 4314 D 2397 4317 D 2397
4321 D 2393 4324 D 2390 4324 D S
2390 4321 M 2390 4317 D 2393 4317 D 2393 4321 D 2390 4321 D S
2441 4386 M 2431 4383 D 2424 4372 D 2421 4355 D 2421 4345 D 2424 4328 D 2431
4317 D 2441 4314 D 2448 4314 D 2458 4317 D 2465 4328 D 2469 4345 D 2469 4355 D
2465 4372 D 2458 4383 D 2448 4386 D 2441 4386 D S
2434 4383 M 2427 4372 D 2424 4355 D 2424 4345 D 2427 4328 D 2434 4317 D S
2431 4321 M 2441 4317 D 2448 4317 D 2458 4321 D S
2455 4317 M 2462 4328 D 2465 4345 D 2465 4355 D 2462 4372 D 2455 4383 D S
2458 4379 M 2448 4383 D 2441 4383 D 2431 4379 D S
2600 4550 M 2630 4550 D S
2600 4750 M 2645 4750 D S
2335 4786 M 2325 4783 D 2318 4772 D 2314 4755 D 2314 4745 D 2318 4728 D 2325
4717 D 2335 4714 D 2342 4714 D 2352 4717 D 2359 4728 D 2362 4745 D 2362 4755 D
2359 4772 D 2352 4783 D 2342 4786 D 2335 4786 D S
2328 4783 M 2321 4772 D 2318 4755 D 2318 4745 D 2321 4728 D 2328 4717 D S
2325 4721 M 2335 4717 D 2342 4717 D 2352 4721 D S
2349 4717 M 2355 4728 D 2359 4745 D 2359 4755 D 2355 4772 D 2349 4783 D S
2352 4779 M 2342 4783 D 2335 4783 D 2325 4779 D S
2390 4724 M 2386 4721 D 2386 4717 D 2390 4714 D 2393 4714 D 2397 4717 D 2397
4721 D 2393 4724 D 2390 4724 D S
2390 4721 M 2390 4717 D 2393 4717 D 2393 4721 D 2390 4721 D S
2424 4714 M 2455 4748 D 2462 4759 D 2465 4765 D 2465 4772 D 2462 4779 D 2458
4783 D 2451 4786 D 2438 4786 D 2431 4783 D 2427 4779 D 2424 4772 D 2424 4769 D
2427 4769 D 2427 4772 D 2431 4779 D 2438 4783 D 2451 4783 D 2458 4779 D 2462
4772 D 2462 4765 D 2458 4759 D 2451 4748 D 2421 4714 D 2469 4714 D 2469 4717 D
2424 4717 D S
2600 4950 M 2630 4950 D S
2600 5150 M 2645 5150 D S
2335 5186 M 2325 5183 D 2318 5172 D 2314 5155 D 2314 5145 D 2318 5128 D 2325
5117 D 2335 5114 D 2342 5114 D 2352 5117 D 2359 5128 D 2362 5145 D 2362 5155 D
2359 5172 D 2352 5183 D 2342 5186 D 2335 5186 D S
2328 5183 M 2321 5172 D 2318 5155 D 2318 5145 D 2321 5128 D 2328 5117 D S
2325 5121 M 2335 5117 D 2342 5117 D 2352 5121 D S
2349 5117 M 2355 5128 D 2359 5145 D 2359 5155 D 2355 5172 D 2349 5183 D S
2352 5179 M 2342 5183 D 2335 5183 D 2325 5179 D S
2390 5124 M 2386 5121 D 2386 5117 D 2390 5114 D 2393 5114 D 2397 5117 D 2397
5121 D 2393 5124 D 2390 5124 D S
2390 5121 M 2390 5117 D 2393 5117 D 2393 5121 D 2390 5121 D S
2424 5135 M 2472 5135 D 2472 5131 D 2421 5131 D 2458 5186 D 2458 5114 D 2455
5114 D 2455 5176 D 2424 5131 D S
2600 5350 M 2630 5350 D S
2600 5550 M 2645 5550 D S
2335 5586 M 2325 5583 D 2318 5572 D 2314 5555 D 2314 5545 D 2318 5528 D 2325
5517 D 2335 5514 D 2342 5514 D 2352 5517 D 2359 5528 D 2362 5545 D 2362 5555 D
2359 5572 D 2352 5583 D 2342 5586 D 2335 5586 D S
2328 5583 M 2321 5572 D 2318 5555 D 2318 5545 D 2321 5528 D 2328 5517 D S
2325 5521 M 2335 5517 D 2342 5517 D 2352 5521 D S
2349 5517 M 2355 5528 D 2359 5545 D 2359 5555 D 2355 5572 D 2349 5583 D S
2352 5579 M 2342 5583 D 2335 5583 D 2325 5579 D S
2390 5524 M 2386 5521 D 2386 5517 D 2390 5514 D 2393 5514 D 2397 5517 D 2397
5521 D 2393 5524 D 2390 5524 D S
2390 5521 M 2390 5517 D 2393 5517 D 2393 5521 D 2390 5521 D S
2458 5583 M 2462 5576 D 2465 5576 D 2462 5583 D 2451 5586 D 2445 5586 D 2434
5583 D 2427 5572 D 2424 5555 D 2424 5538 D 2427 5524 D 2434 5517 D 2445 5514 D
2448 5514 D 2458 5517 D 2465 5524 D 2469 5535 D 2469 5538 D 2465 5548 D 2458
5555 D 2448 5559 D 2445 5559 D 2434 5555 D 2427 5548 D S
2462 5579 M 2451 5583 D 2445 5583 D 2434 5579 D S
2438 5583 M 2431 5572 D 2427 5555 D 2427 5538 D 2431 5524 D 2441 5517 D S
2427 5531 M 2434 5521 D 2445 5517 D 2448 5517 D 2458 5521 D 2465 5531 D S
2451 5517 M 2462 5524 D 2465 5535 D 2465 5538 D 2462 5548 D 2451 5555 D S
2465 5541 M 2458 5552 D 2448 5555 D 2445 5555 D 2434 5552 D 2427 5541 D S
2441 5555 M 2431 5548 D 2427 5538 D S
2600 5750 M 2630 5750 D S
2600 5950 M 2645 5950 D S
2335 5986 M 2325 5983 D 2318 5972 D 2314 5955 D 2314 5945 D 2318 5928 D 2325
5917 D 2335 5914 D 2342 5914 D 2352 5917 D 2359 5928 D 2362 5945 D 2362 5955 D
2359 5972 D 2352 5983 D 2342 5986 D 2335 5986 D S
2328 5983 M 2321 5972 D 2318 5955 D 2318 5945 D 2321 5928 D 2328 5917 D S
2325 5921 M 2335 5917 D 2342 5917 D 2352 5921 D S
2349 5917 M 2355 5928 D 2359 5945 D 2359 5955 D 2355 5972 D 2349 5983 D S
2352 5979 M 2342 5983 D 2335 5983 D 2325 5979 D S
2390 5924 M 2386 5921 D 2386 5917 D 2390 5914 D 2393 5914 D 2397 5917 D 2397
5921 D 2393 5924 D 2390 5924 D S
2390 5921 M 2390 5917 D 2393 5917 D 2393 5921 D 2390 5921 D S
2438 5986 M 2427 5983 D 2424 5976 D 2424 5969 D 2427 5962 D 2431 5959 D 2438
5955 D 2451 5952 D 2458 5948 D 2462 5945 D 2465 5938 D 2465 5928 D 2462 5921 D
2451 5917 D 2438 5917 D 2427 5921 D 2424 5928 D 2424 5938 D 2427 5945 D 2431
5948 D 2438 5952 D 2451 5955 D 2458 5959 D 2462 5962 D 2465 5969 D 2465 5976 D
2462 5983 D 2451 5986 D 2438 5986 D S
2431 5983 M 2427 5976 D 2427 5969 D 2431 5962 D 2438 5959 D 2451 5955 D 2458
5952 D 2465 5945 D 2469 5938 D 2469 5928 D 2465 5921 D 2462 5917 D 2451 5914 D
2438 5914 D 2427 5917 D 2424 5921 D 2421 5928 D 2421 5938 D 2424 5945 D 2431
5952 D 2438 5955 D 2451 5959 D 2458 5962 D 2462 5969 D 2462 5976 D 2458 5983 D
S
2462 5979 M 2451 5983 D 2438 5983 D 2427 5979 D S
2424 5924 M 2434 5917 D S
2455 5917 M 2465 5924 D S
2600 6150 M 2630 6150 D S
2600 6350 M 2645 6350 D S
2342 6314 M 2338 6314 D 2338 6379 D 2331 6372 D 2325 6369 D 2325 6372 D 2331
6376 D 2342 6386 D 2342 6314 D S
2390 6324 M 2386 6321 D 2386 6317 D 2390 6314 D 2393 6314 D 2397 6317 D 2397
6321 D 2393 6324 D 2390 6324 D S
2390 6321 M 2390 6317 D 2393 6317 D 2393 6321 D 2390 6321 D S
2441 6386 M 2431 6383 D 2424 6372 D 2421 6355 D 2421 6345 D 2424 6328 D 2431
6317 D 2441 6314 D 2448 6314 D 2458 6317 D 2465 6328 D 2469 6345 D 2469 6355 D
2465 6372 D 2458 6383 D 2448 6386 D 2441 6386 D S
2434 6383 M 2427 6372 D 2424 6355 D 2424 6345 D 2427 6328 D 2434 6317 D S
2431 6321 M 2441 6317 D 2448 6317 D 2458 6321 D S
2455 6317 M 2462 6328 D 2465 6345 D 2465 6355 D 2462 6372 D 2455 6383 D S
2458 6379 M 2448 6383 D 2441 6383 D 2431 6379 D S
2144 4786 M 2144 4695 D 2139 4695 D 2139 4786 D 2144 4786 D S
2165 4903 M 2165 4898 D 2176 4893 D 2181 4887 D 2187 4877 D 2187 4855 D 2181
4845 D 2165 4834 D 2149 4829 D 2123 4829 D 2107 4834 D 2091 4845 D 2085 4855 D
2085 4877 D 2091 4887 D 2096 4893 D 2107 4898 D 2107 4903 D 2096 4898 D 2085
4887 D 2080 4877 D 2080 4855 D 2085 4845 D 2096 4834 D 2107 4829 D 2123 4823 D
2149 4823 D 2165 4829 D 2176 4834 D 2187 4845 D 2192 4855 D 2192 4877 D 2187
4887 D 2176 4898 D 2165 4903 D S
2171 4999 M 2181 4983 D 2187 4973 D 2187 4962 D 2181 4951 D 2171 4946 D 2117
4946 D 2117 4941 D 2171 4941 D 2187 4946 D 2192 4957 D 2192 4973 D 2187 4983 D
2171 4999 D S
2192 5005 M 2117 5005 D 2117 4999 D 2192 4999 D 2192 5005 D S
2192 5053 M 2117 5053 D 2117 5047 D 2192 5047 D 2192 5053 D S
2117 5095 M 2123 5095 D 2123 5079 D 2128 5069 D 2139 5058 D 2149 5053 D 2133
5058 D 2123 5069 D 2117 5079 D 2117 5095 D S
2192 5127 M 2080 5127 D 2080 5122 D 2192 5122 D 2192 5127 D S
2165 5277 M 2181 5282 D 2187 5287 D 2192 5298 D 2192 5309 D 2187 5319 D 2181
5325 D 2165 5330 D 2080 5330 D 2080 5325 D 2165 5325 D 2181 5319 D 2187 5309 D
2187 5298 D 2181 5287 D 2165 5282 D 2165 5277 D S
2219 5415 M 2152 5415 D 2209 5390 D 2152 5364 D 2219 5364 D 2219 5367 D 2168
5367 D 2219 5390 D 2168 5412 D 2219 5412 D 2219 5415 D S
2593 6016 M 2573 6023 D 2567 6030 D 2560 6050 D 2560 6063 D 2567 6083 D 2573
6090 D 2593 6096 D 2607 6096 D 2627 6090 D 2633 6083 D 2640 6063 D 2640 6050 D
2633 6030 D 2627 6023 D 2607 6016 D 2593 6016 D S
2580 6023 M 2620 6023 D S
2633 6030 M 2567 6030 D S
2567 6036 M 2633 6036 D S
2633 6043 M 2567 6043 D S
2560 6050 M 2640 6050 D S
2640 6056 M 2560 6056 D S
2560 6063 M 2640 6063 D S
2633 6070 M 2567 6070 D S
2567 6076 M 2633 6076 D S
2633 6083 M 2567 6083 D S
2580 6090 M 2620 6090 D S
2993 4063 M 2973 4070 D 2967 4077 D 2960 4097 D 2960 4110 D 2967 4130 D 2973
4137 D 2993 4143 D 3007 4143 D 3027 4137 D 3033 4130 D 3040 4110 D 3040 4097 D
3033 4077 D 3027 4070 D 3007 4063 D 2993 4063 D S
2980 4070 M 3020 4070 D S
3033 4077 M 2967 4077 D S
2967 4083 M 3033 4083 D S
3033 4090 M 2967 4090 D S
2960 4097 M 3040 4097 D S
3040 4103 M 2960 4103 D S
2960 4110 M 3040 4110 D S
3033 4117 M 2967 4117 D S
2967 4123 M 3033 4123 D S
3033 4130 M 2967 4130 D S
2980 4137 M 3020 4137 D S
3159 4232 M 3139 4239 D 3132 4246 D 3126 4266 D 3126 4279 D 3132 4299 D 3139
4306 D 3159 4312 D 3172 4312 D 3192 4306 D 3199 4299 D 3206 4279 D 3206 4266 D
3199 4246 D 3192 4239 D 3172 4232 D 3159 4232 D S
3146 4239 M 3186 4239 D S
3199 4246 M 3132 4246 D S
3132 4252 M 3199 4252 D S
3199 4259 M 3132 4259 D S
3126 4266 M 3206 4266 D S
3206 4272 M 3126 4272 D S
3126 4279 M 3206 4279 D S
3199 4286 M 3132 4286 D S
3132 4292 M 3199 4292 D S
3199 4299 M 3132 4299 D S
3146 4306 M 3186 4306 D S
3393 4245 M 3373 4251 D 3367 4258 D 3360 4278 D 3360 4291 D 3367 4311 D 3373
4318 D 3393 4325 D 3407 4325 D 3427 4318 D 3433 4311 D 3440 4291 D 3440 4278 D
3433 4258 D 3427 4251 D 3407 4245 D 3393 4245 D S
3380 4251 M 3420 4251 D S
3433 4258 M 3367 4258 D S
3367 4265 M 3433 4265 D S
3433 4271 M 3367 4271 D S
3360 4278 M 3440 4278 D S
3440 4285 M 3360 4285 D S
3360 4291 M 3440 4291 D S
3433 4298 M 3367 4298 D S
3367 4305 M 3433 4305 D S
3433 4311 M 3367 4311 D S
3380 4318 M 3420 4318 D S
3488 4306 M 3468 4313 D 3461 4319 D 3454 4339 D 3454 4353 D 3461 4373 D 3468
4379 D 3488 4386 D 3501 4386 D 3521 4379 D 3528 4373 D 3534 4353 D 3534 4339 D
3528 4319 D 3521 4313 D 3501 4306 D 3488 4306 D S
3474 4313 M 3514 4313 D S
3528 4319 M 3461 4319 D S
3461 4326 M 3528 4326 D S
3528 4333 M 3461 4333 D S
3454 4339 M 3534 4339 D S
3534 4346 M 3454 4346 D S
3454 4353 M 3534 4353 D S
3528 4359 M 3461 4359 D S
3461 4366 M 3528 4366 D S
3528 4373 M 3461 4373 D S
3474 4379 M 3514 4379 D S
3725 4285 M 3705 4292 D 3698 4299 D 3691 4319 D 3691 4332 D 3698 4352 D 3705
4359 D 3725 4365 D 3738 4365 D 3758 4359 D 3765 4352 D 3771 4332 D 3771 4319 D
3765 4299 D 3758 4292 D 3738 4285 D 3725 4285 D S
3711 4292 M 3751 4292 D S
3765 4299 M 3698 4299 D S
3698 4305 M 3765 4305 D S
3765 4312 M 3698 4312 D S
3691 4319 M 3771 4319 D S
3771 4325 M 3691 4325 D S
3691 4332 M 3771 4332 D S
3765 4339 M 3698 4339 D S
3698 4345 M 3765 4345 D S
3765 4352 M 3698 4352 D S
3711 4359 M 3751 4359 D S
3793 4331 M 3773 4337 D 3767 4344 D 3760 4364 D 3760 4377 D 3767 4397 D 3773
4404 D 3793 4411 D 3807 4411 D 3827 4404 D 3833 4397 D 3840 4377 D 3840 4364 D
3833 4344 D 3827 4337 D 3807 4331 D 3793 4331 D S
3780 4337 M 3820 4337 D S
3833 4344 M 3767 4344 D S
3767 4351 M 3833 4351 D S
3833 4357 M 3767 4357 D S
3760 4364 M 3840 4364 D S
3840 4371 M 3760 4371 D S
3760 4377 M 3840 4377 D S
3833 4384 M 3767 4384 D S
3767 4391 M 3833 4391 D S
3833 4397 M 3767 4397 D S
3780 4404 M 3820 4404 D S
3858 4303 M 3838 4310 D 3831 4317 D 3825 4337 D 3825 4350 D 3831 4370 D 3838
4377 D 3858 4383 D 3871 4383 D 3891 4377 D 3898 4370 D 3905 4350 D 3905 4337 D
3898 4317 D 3891 4310 D 3871 4303 D 3858 4303 D S
3845 4310 M 3885 4310 D S
3898 4317 M 3831 4317 D S
3831 4323 M 3898 4323 D S
3898 4330 M 3831 4330 D S
3825 4337 M 3905 4337 D S
3905 4343 M 3825 4343 D S
3825 4350 M 3905 4350 D S
3898 4357 M 3831 4357 D S
3831 4363 M 3898 4363 D S
3898 4370 M 3831 4370 D S
3845 4377 M 3885 4377 D S
4036 4311 M 4016 4318 D 4009 4325 D 4002 4345 D 4002 4358 D 4009 4378 D 4016
4385 D 4036 4391 D 4049 4391 D 4069 4385 D 4076 4378 D 4082 4358 D 4082 4345 D
4076 4325 D 4069 4318 D 4049 4311 D 4036 4311 D S
4022 4318 M 4062 4318 D S
4076 4325 M 4009 4325 D S
4009 4331 M 4076 4331 D S
4076 4338 M 4009 4338 D S
4002 4345 M 4082 4345 D S
4082 4351 M 4002 4351 D S
4002 4358 M 4082 4358 D S
4076 4365 M 4009 4365 D S
4009 4371 M 4076 4371 D S
4076 4378 M 4009 4378 D S
4022 4385 M 4062 4385 D S
4193 4306 M 4173 4313 D 4167 4319 D 4160 4339 D 4160 4353 D 4167 4373 D 4173
4379 D 4193 4386 D 4207 4386 D 4227 4379 D 4233 4373 D 4240 4353 D 4240 4339 D
4233 4319 D 4227 4313 D 4207 4306 D 4193 4306 D S
4180 4313 M 4220 4313 D S
4233 4319 M 4167 4319 D S
4167 4326 M 4233 4326 D S
4233 4333 M 4167 4333 D S
4160 4339 M 4240 4339 D S
4240 4346 M 4160 4346 D S
4160 4353 M 4240 4353 D S
4233 4359 M 4167 4359 D S
4167 4366 M 4233 4366 D S
4233 4373 M 4167 4373 D S
4180 4379 M 4220 4379 D S
4243 4300 M 4223 4307 D 4216 4313 D 4209 4333 D 4209 4347 D 4216 4367 D 4223
4373 D 4243 4380 D 4256 4380 D 4276 4373 D 4283 4367 D 4289 4347 D 4289 4333 D
4283 4313 D 4276 4307 D 4256 4300 D 4243 4300 D S
4229 4307 M 4269 4307 D S
4283 4313 M 4216 4313 D S
4216 4320 M 4283 4320 D S
4283 4327 M 4216 4327 D S
4209 4333 M 4289 4333 D S
4289 4340 M 4209 4340 D S
4209 4347 M 4289 4347 D S
4283 4353 M 4216 4353 D S
4216 4360 M 4283 4360 D S
4283 4367 M 4216 4367 D S
4229 4373 M 4269 4373 D S
4291 4271 M 4271 4277 D 4264 4284 D 4257 4304 D 4257 4317 D 4264 4337 D 4271
4344 D 4291 4351 D 4304 4351 D 4324 4344 D 4331 4337 D 4337 4317 D 4337 4304 D
4331 4284 D 4324 4277 D 4304 4271 D 4291 4271 D S
4277 4277 M 4317 4277 D S
4331 4284 M 4264 4284 D S
4264 4291 M 4331 4291 D S
4331 4297 M 4264 4297 D S
4257 4304 M 4337 4304 D S
4337 4311 M 4257 4311 D S
4257 4317 M 4337 4317 D S
4331 4324 M 4264 4324 D S
4264 4331 M 4331 4331 D S
4331 4337 M 4264 4337 D S
4277 4344 M 4317 4344 D S
4382 4330 M 4362 4337 D 4355 4343 D 4349 4363 D 4349 4377 D 4355 4397 D 4362
4403 D 4382 4410 D 4395 4410 D 4415 4403 D 4422 4397 D 4429 4377 D 4429 4363 D
4422 4343 D 4415 4337 D 4395 4330 D 4382 4330 D S
4369 4337 M 4409 4337 D S
4422 4343 M 4355 4343 D S
4355 4350 M 4422 4350 D S
4422 4357 M 4355 4357 D S
4349 4363 M 4429 4363 D S
4429 4370 M 4349 4370 D S
4349 4377 M 4429 4377 D S
4422 4383 M 4355 4383 D S
4355 4390 M 4422 4390 D S
4422 4397 M 4355 4397 D S
4369 4403 M 4409 4403 D S
4593 4322 M 4573 4329 D 4567 4336 D 4560 4356 D 4560 4369 D 4567 4389 D 4573
4396 D 4593 4402 D 4607 4402 D 4627 4396 D 4633 4389 D 4640 4369 D 4640 4356 D
4633 4336 D 4627 4329 D 4607 4322 D 4593 4322 D S
4580 4329 M 4620 4329 D S
4633 4336 M 4567 4336 D S
4567 4342 M 4633 4342 D S
4633 4349 M 4567 4349 D S
4560 4356 M 4640 4356 D S
4640 4362 M 4560 4362 D S
4560 4369 M 4640 4369 D S
4633 4376 M 4567 4376 D S
4567 4382 M 4633 4382 D S
4633 4389 M 4567 4389 D S
4580 4396 M 4620 4396 D S
4856 4311 M 4836 4318 D 4829 4325 D 4823 4345 D 4823 4358 D 4829 4378 D 4836
4385 D 4856 4391 D 4869 4391 D 4889 4385 D 4896 4378 D 4903 4358 D 4903 4345 D
4896 4325 D 4889 4318 D 4869 4311 D 4856 4311 D S
4843 4318 M 4883 4318 D S
4896 4325 M 4829 4325 D S
4829 4331 M 4896 4331 D S
4896 4338 M 4829 4338 D S
4823 4345 M 4903 4345 D S
4903 4351 M 4823 4351 D S
4823 4358 M 4903 4358 D S
4896 4365 M 4829 4365 D S
4829 4371 M 4896 4371 D S
4896 4378 M 4829 4378 D S
4843 4385 M 4883 4385 D S
4630 6098 M 4621 6107 D 4612 6121 D 4603 6139 D 4598 6162 D 4598 6180 D 4603
6203 D 4612 6221 D 4621 6235 D 4630 6244 D 4626 6244 D 4617 6235 D 4607 6221 D
4598 6203 D 4594 6180 D 4594 6162 D 4598 6139 D 4607 6121 D 4617 6107 D 4626
6098 D 4630 6098 D S
4667 6130 M 4667 6226 D 4662 6226 D 4662 6130 D 4667 6130 D S
4667 6144 M 4685 6135 D 4699 6135 D 4708 6139 D 4713 6144 D 4717 6157 D 4717
6167 D 4713 6180 D 4708 6185 D 4699 6189 D 4685 6189 D 4667 6180 D 4676 6189 D
4685 6194 D 4699 6194 D 4708 6189 D 4717 6180 D 4722 6167 D 4722 6157 D 4717
6144 D 4708 6135 D 4699 6130 D 4685 6130 D 4676 6135 D 4667 6144 D S
4754 6098 M 4763 6107 D 4772 6121 D 4781 6139 D 4786 6162 D 4786 6180 D 4781
6203 D 4772 6221 D 4763 6235 D 4754 6244 D 4749 6244 D 4758 6235 D 4767 6221 D
4777 6203 D 4781 6180 D 4781 6162 D 4777 6139 D 4767 6121 D 4758 6107 D 4749
6098 D 4754 6098 D S
2600 6500 M 5000 6500 D S
2600 6500 M 2600 6530 D S
2800 6500 M 2800 6530 D S
3000 6500 M 3000 6530 D S
3200 6500 M 3200 6530 D S
3400 6500 M 3400 6530 D S
3600 6500 M 3600 6530 D S
3800 6500 M 3800 6530 D S
4000 6500 M 4000 6530 D S
4200 6500 M 4200 6530 D S
4400 6500 M 4400 6530 D S
4600 6500 M 4600 6530 D S
4800 6500 M 4800 6530 D S
5000 6500 M 5000 6530 D S
2600 8900 M 5000 8900 D S
2600 8900 M 2600 8870 D S
2800 8900 M 2800 8870 D S
3000 8900 M 3000 8870 D S
3200 8900 M 3200 8870 D S
3400 8900 M 3400 8870 D S
3600 8900 M 3600 8870 D S
3800 8900 M 3800 8870 D S
4000 8900 M 4000 8870 D S
4200 8900 M 4200 8870 D S
4400 8900 M 4400 8870 D S
4600 8900 M 4600 8870 D S
4800 8900 M 4800 8870 D S
5000 8900 M 5000 8870 D S
5000 6500 M 5000 8900 D S
5000 6500 M 4970 6500 D S
5000 6672 M 4970 6672 D S
5000 6843 M 4970 6843 D S
5000 7014 M 4970 7014 D S
5000 7186 M 4970 7186 D S
5000 7357 M 4970 7357 D S
5000 7528 M 4970 7528 D S
5000 7700 M 4970 7700 D S
5000 7872 M 4970 7872 D S
5000 8043 M 4970 8043 D S
5000 8214 M 4970 8214 D S
5000 8386 M 4970 8386 D S
5000 8557 M 4970 8557 D S
5000 8728 M 4970 8728 D S
5000 8900 M 4970 8900 D S
2600 6500 M 2600 8900 D S
2600 6500 M 2645 6500 D S
2304 6495 M 2246 6495 D 2246 6498 D 2304 6498 D 2304 6495 D S
2349 6536 M 2338 6533 D 2331 6522 D 2328 6505 D 2328 6495 D 2331 6478 D 2338
6467 D 2349 6464 D 2355 6464 D 2366 6467 D 2373 6478 D 2376 6495 D 2376 6505 D
2373 6522 D 2366 6533 D 2355 6536 D 2349 6536 D S
2342 6533 M 2335 6522 D 2331 6505 D 2331 6495 D 2335 6478 D 2342 6467 D S
2338 6471 M 2349 6467 D 2355 6467 D 2366 6471 D S
2362 6467 M 2369 6478 D 2373 6495 D 2373 6505 D 2369 6522 D 2362 6533 D S
2366 6529 M 2355 6533 D 2349 6533 D 2338 6529 D S
2403 6474 M 2400 6471 D 2400 6467 D 2403 6464 D 2407 6464 D 2410 6467 D 2410
6471 D 2407 6474 D 2403 6474 D S
2403 6471 M 2403 6467 D 2407 6467 D 2407 6471 D 2403 6471 D S
2462 6464 M 2458 6464 D 2458 6529 D 2451 6522 D 2445 6519 D 2445 6522 D 2451
6526 D 2462 6536 D 2462 6464 D S
2600 6672 M 2630 6672 D S
2600 6843 M 2645 6843 D S
2335 6879 M 2325 6875 D 2318 6865 D 2314 6848 D 2314 6838 D 2318 6821 D 2325
6810 D 2335 6807 D 2342 6807 D 2352 6810 D 2359 6821 D 2362 6838 D 2362 6848 D
2359 6865 D 2352 6875 D 2342 6879 D 2335 6879 D S
2328 6875 M 2321 6865 D 2318 6848 D 2318 6838 D 2321 6821 D 2328 6810 D S
2325 6814 M 2335 6810 D 2342 6810 D 2352 6814 D S
2349 6810 M 2355 6821 D 2359 6838 D 2359 6848 D 2355 6865 D 2349 6875 D S
2352 6872 M 2342 6875 D 2335 6875 D 2325 6872 D S
2390 6817 M 2386 6814 D 2386 6810 D 2390 6807 D 2393 6807 D 2397 6810 D 2397
6814 D 2393 6817 D 2390 6817 D S
2390 6814 M 2390 6810 D 2393 6810 D 2393 6814 D 2390 6814 D S
2441 6879 M 2431 6875 D 2424 6865 D 2421 6848 D 2421 6838 D 2424 6821 D 2431
6810 D 2441 6807 D 2448 6807 D 2458 6810 D 2465 6821 D 2469 6838 D 2469 6848 D
2465 6865 D 2458 6875 D 2448 6879 D 2441 6879 D S
2434 6875 M 2427 6865 D 2424 6848 D 2424 6838 D 2427 6821 D 2434 6810 D S
2431 6814 M 2441 6810 D 2448 6810 D 2458 6814 D S
2455 6810 M 2462 6821 D 2465 6838 D 2465 6848 D 2462 6865 D 2455 6875 D S
2458 6872 M 2448 6875 D 2441 6875 D 2431 6872 D S
2600 7014 M 2630 7014 D S
2600 7186 M 2645 7186 D S
2335 7222 M 2325 7218 D 2318 7208 D 2314 7191 D 2314 7180 D 2318 7163 D 2325
7153 D 2335 7150 D 2342 7150 D 2352 7153 D 2359 7163 D 2362 7180 D 2362 7191 D
2359 7208 D 2352 7218 D 2342 7222 D 2335 7222 D S
2328 7218 M 2321 7208 D 2318 7191 D 2318 7180 D 2321 7163 D 2328 7153 D S
2325 7156 M 2335 7153 D 2342 7153 D 2352 7156 D S
2349 7153 M 2355 7163 D 2359 7180 D 2359 7191 D 2355 7208 D 2349 7218 D S
2352 7215 M 2342 7218 D 2335 7218 D 2325 7215 D S
2390 7160 M 2386 7156 D 2386 7153 D 2390 7150 D 2393 7150 D 2397 7153 D 2397
7156 D 2393 7160 D 2390 7160 D S
2390 7156 M 2390 7153 D 2393 7153 D 2393 7156 D 2390 7156 D S
2448 7150 M 2445 7150 D 2445 7215 D 2438 7208 D 2431 7204 D 2431 7208 D 2438
7211 D 2448 7222 D 2448 7150 D S
2600 7357 M 2630 7357 D S
2600 7528 M 2645 7528 D S
2335 7564 M 2325 7561 D 2318 7551 D 2314 7534 D 2314 7523 D 2318 7506 D 2325
7496 D 2335 7492 D 2342 7492 D 2352 7496 D 2359 7506 D 2362 7523 D 2362 7534 D
2359 7551 D 2352 7561 D 2342 7564 D 2335 7564 D S
2328 7561 M 2321 7551 D 2318 7534 D 2318 7523 D 2321 7506 D 2328 7496 D S
2325 7499 M 2335 7496 D 2342 7496 D 2352 7499 D S
2349 7496 M 2355 7506 D 2359 7523 D 2359 7534 D 2355 7551 D 2349 7561 D S
2352 7558 M 2342 7561 D 2335 7561 D 2325 7558 D S
2390 7503 M 2386 7499 D 2386 7496 D 2390 7492 D 2393 7492 D 2397 7496 D 2397
7499 D 2393 7503 D 2390 7503 D S
2390 7499 M 2390 7496 D 2393 7496 D 2393 7499 D 2390 7499 D S
2424 7492 M 2455 7527 D 2462 7537 D 2465 7544 D 2465 7551 D 2462 7558 D 2458
7561 D 2451 7564 D 2438 7564 D 2431 7561 D 2427 7558 D 2424 7551 D 2424 7547 D
2427 7547 D 2427 7551 D 2431 7558 D 2438 7561 D 2451 7561 D 2458 7558 D 2462
7551 D 2462 7544 D 2458 7537 D 2451 7527 D 2421 7492 D 2469 7492 D 2469 7496 D
2424 7496 D S
2600 7700 M 2630 7700 D S
2600 7872 M 2645 7872 D S
2335 7908 M 2325 7904 D 2318 7894 D 2314 7877 D 2314 7866 D 2318 7849 D 2325
7839 D 2335 7836 D 2342 7836 D 2352 7839 D 2359 7849 D 2362 7866 D 2362 7877 D
2359 7894 D 2352 7904 D 2342 7908 D 2335 7908 D S
2328 7904 M 2321 7894 D 2318 7877 D 2318 7866 D 2321 7849 D 2328 7839 D S
2325 7842 M 2335 7839 D 2342 7839 D 2352 7842 D S
2349 7839 M 2355 7849 D 2359 7866 D 2359 7877 D 2355 7894 D 2349 7904 D S
2352 7901 M 2342 7904 D 2335 7904 D 2325 7901 D S
2390 7846 M 2386 7842 D 2386 7839 D 2390 7836 D 2393 7836 D 2397 7839 D 2397
7842 D 2393 7846 D 2390 7846 D S
2390 7842 M 2390 7839 D 2393 7839 D 2393 7842 D 2390 7842 D S
2462 7904 M 2427 7904 D 2427 7908 D 2465 7908 D 2441 7877 D S
2465 7863 M 2458 7873 D 2448 7877 D 2438 7877 D 2462 7908 D S
2451 7877 M 2462 7870 D 2465 7860 D 2465 7856 D 2462 7846 D 2451 7839 D S
2465 7853 M 2458 7842 D 2448 7839 D 2438 7839 D 2427 7842 D 2424 7849 D 2421
7849 D 2424 7842 D 2427 7839 D 2438 7836 D 2448 7836 D 2458 7839 D 2465 7846 D
2469 7856 D 2469 7860 D 2465 7870 D 2458 7877 D 2448 7880 D 2441 7880 D S
2434 7839 M 2424 7846 D S
2600 8043 M 2630 8043 D S
2600 8214 M 2645 8214 D S
2335 8250 M 2325 8247 D 2318 8237 D 2314 8220 D 2314 8209 D 2318 8192 D 2325
8182 D 2335 8178 D 2342 8178 D 2352 8182 D 2359 8192 D 2362 8209 D 2362 8220 D
2359 8237 D 2352 8247 D 2342 8250 D 2335 8250 D S
2328 8247 M 2321 8237 D 2318 8220 D 2318 8209 D 2321 8192 D 2328 8182 D S
2325 8185 M 2335 8182 D 2342 8182 D 2352 8185 D S
2349 8182 M 2355 8192 D 2359 8209 D 2359 8220 D 2355 8237 D 2349 8247 D S
2352 8244 M 2342 8247 D 2335 8247 D 2325 8244 D S
2390 8189 M 2386 8185 D 2386 8182 D 2390 8178 D 2393 8178 D 2397 8182 D 2397
8185 D 2393 8189 D 2390 8189 D S
2390 8185 M 2390 8182 D 2393 8182 D 2393 8185 D 2390 8185 D S
2424 8199 M 2472 8199 D 2472 8196 D 2421 8196 D 2458 8250 D 2458 8178 D 2455
8178 D 2455 8240 D 2424 8196 D S
2600 8386 M 2630 8386 D S
2600 8557 M 2645 8557 D S
2335 8593 M 2325 8590 D 2318 8579 D 2314 8562 D 2314 8552 D 2318 8535 D 2325
8525 D 2335 8521 D 2342 8521 D 2352 8525 D 2359 8535 D 2362 8552 D 2362 8562 D
2359 8579 D 2352 8590 D 2342 8593 D 2335 8593 D S
2328 8590 M 2321 8579 D 2318 8562 D 2318 8552 D 2321 8535 D 2328 8525 D S
2325 8528 M 2335 8525 D 2342 8525 D 2352 8528 D S
2349 8525 M 2355 8535 D 2359 8552 D 2359 8562 D 2355 8579 D 2349 8590 D S
2352 8586 M 2342 8590 D 2335 8590 D 2325 8586 D S
2390 8531 M 2386 8528 D 2386 8525 D 2390 8521 D 2393 8521 D 2397 8525 D 2397
8528 D 2393 8531 D 2390 8531 D S
2390 8528 M 2390 8525 D 2393 8525 D 2393 8528 D 2390 8528 D S
2451 8566 M 2462 8559 D 2465 8549 D 2465 8542 D 2462 8531 D 2451 8525 D S
2465 8538 M 2458 8528 D 2448 8525 D 2438 8525 D 2427 8528 D 2424 8535 D 2421
8535 D 2424 8528 D 2427 8525 D 2438 8521 D 2448 8521 D 2458 8525 D 2465 8531 D
2469 8542 D 2469 8549 D 2465 8559 D 2458 8566 D 2448 8569 D 2438 8569 D 2427
8566 D 2431 8590 D 2462 8590 D 2462 8593 D 2427 8593 D 2424 8562 D 2427 8562 D
2434 8566 D 2448 8566 D 2458 8562 D 2465 8552 D S
2434 8525 M 2424 8531 D S
2600 8728 M 2630 8728 D S
2600 8900 M 2645 8900 D S
2335 8936 M 2325 8933 D 2318 8922 D 2314 8905 D 2314 8895 D 2318 8878 D 2325
8867 D 2335 8864 D 2342 8864 D 2352 8867 D 2359 8878 D 2362 8895 D 2362 8905 D
2359 8922 D 2352 8933 D 2342 8936 D 2335 8936 D S
2328 8933 M 2321 8922 D 2318 8905 D 2318 8895 D 2321 8878 D 2328 8867 D S
2325 8871 M 2335 8867 D 2342 8867 D 2352 8871 D S
2349 8867 M 2355 8878 D 2359 8895 D 2359 8905 D 2355 8922 D 2349 8933 D S
2352 8929 M 2342 8933 D 2335 8933 D 2325 8929 D S
2390 8874 M 2386 8871 D 2386 8867 D 2390 8864 D 2393 8864 D 2397 8867 D 2397
8871 D 2393 8874 D 2390 8874 D S
2390 8871 M 2390 8867 D 2393 8867 D 2393 8871 D 2390 8871 D S
2458 8933 M 2462 8926 D 2465 8926 D 2462 8933 D 2451 8936 D 2445 8936 D 2434
8933 D 2427 8922 D 2424 8905 D 2424 8888 D 2427 8874 D 2434 8867 D 2445 8864 D
2448 8864 D 2458 8867 D 2465 8874 D 2469 8885 D 2469 8888 D 2465 8898 D 2458
8905 D 2448 8909 D 2445 8909 D 2434 8905 D 2427 8898 D S
2462 8929 M 2451 8933 D 2445 8933 D 2434 8929 D S
2438 8933 M 2431 8922 D 2427 8905 D 2427 8888 D 2431 8874 D 2441 8867 D S
2427 8881 M 2434 8871 D 2445 8867 D 2448 8867 D 2458 8871 D 2465 8881 D S
2451 8867 M 2462 8874 D 2465 8885 D 2465 8888 D 2462 8898 D 2451 8905 D S
2465 8891 M 2458 8902 D 2448 8905 D 2445 8905 D 2434 8902 D 2427 8891 D S
2441 8905 M 2431 8898 D 2427 8888 D S
2139 7441 M 2139 7473 D 2133 7473 D 2133 7441 D S
2192 7500 M 2192 7436 D 2080 7436 D 2080 7500 D 2085 7500 D 2085 7441 D 2187
7441 D 2187 7500 D 2192 7500 D S
2080 7713 M 2085 7713 D 2085 7654 D 2192 7654 D 2192 7649 D 2080 7649 D 2080
7713 D S
2139 7654 M 2139 7686 D 2133 7686 D 2133 7654 D S
2192 7750 M 2080 7750 D 2080 7745 D 2192 7745 D 2192 7750 D S
2171 7852 M 2181 7836 D 2187 7825 D 2187 7814 D 2181 7804 D 2171 7798 D 2117
7798 D 2117 7793 D 2171 7793 D 2187 7798 D 2192 7809 D 2192 7825 D 2187 7836 D
2171 7852 D S
2192 7857 M 2117 7857 D 2117 7852 D 2192 7852 D 2192 7857 D S
2192 7958 M 2117 7900 D 2117 7894 D 2192 7953 D 2192 7958 D S
2192 7894 M 2192 7900 D 2117 7958 D 2117 7953 D 2192 7894 D S
2593 8614 M 2573 8620 D 2567 8627 D 2560 8647 D 2560 8660 D 2567 8680 D 2573
8687 D 2593 8694 D 2607 8694 D 2627 8687 D 2633 8680 D 2640 8660 D 2640 8647 D
2633 8627 D 2627 8620 D 2607 8614 D 2593 8614 D S
2580 8620 M 2620 8620 D S
2633 8627 M 2567 8627 D S
2567 8634 M 2633 8634 D S
2633 8640 M 2567 8640 D S
2560 8647 M 2640 8647 D S
2640 8654 M 2560 8654 D S
2560 8660 M 2640 8660 D S
2633 8667 M 2567 8667 D S
2567 8674 M 2633 8674 D S
2633 8680 M 2567 8680 D S
2580 8687 M 2620 8687 D S
2993 7076 M 2973 7083 D 2967 7089 D 2960 7109 D 2960 7123 D 2967 7143 D 2973
7149 D 2993 7156 D 3007 7156 D 3027 7149 D 3033 7143 D 3040 7123 D 3040 7109 D
3033 7089 D 3027 7083 D 3007 7076 D 2993 7076 D S
2980 7083 M 3020 7083 D S
3033 7089 M 2967 7089 D S
2967 7096 M 3033 7096 D S
3033 7103 M 2967 7103 D S
2960 7109 M 3040 7109 D S
3040 7116 M 2960 7116 D S
2960 7123 M 3040 7123 D S
3033 7129 M 2967 7129 D S
2967 7136 M 3033 7136 D S
3033 7143 M 2967 7143 D S
2980 7149 M 3020 7149 D S
3159 6869 M 3139 6875 D 3132 6882 D 3126 6902 D 3126 6915 D 3132 6935 D 3139
6942 D 3159 6949 D 3172 6949 D 3192 6942 D 3199 6935 D 3206 6915 D 3206 6902 D
3199 6882 D 3192 6875 D 3172 6869 D 3159 6869 D S
3146 6875 M 3186 6875 D S
3199 6882 M 3132 6882 D S
3132 6889 M 3199 6889 D S
3199 6895 M 3132 6895 D S
3126 6902 M 3206 6902 D S
3206 6909 M 3126 6909 D S
3126 6915 M 3206 6915 D S
3199 6922 M 3132 6922 D S
3132 6929 M 3199 6929 D S
3199 6935 M 3132 6935 D S
3146 6942 M 3186 6942 D S
3393 6836 M 3373 6842 D 3367 6849 D 3360 6869 D 3360 6882 D 3367 6902 D 3373
6909 D 3393 6916 D 3407 6916 D 3427 6909 D 3433 6902 D 3440 6882 D 3440 6869 D
3433 6849 D 3427 6842 D 3407 6836 D 3393 6836 D S
3380 6842 M 3420 6842 D S
3433 6849 M 3367 6849 D S
3367 6856 M 3433 6856 D S
3433 6862 M 3367 6862 D S
3360 6869 M 3440 6869 D S
3440 6876 M 3360 6876 D S
3360 6882 M 3440 6882 D S
3433 6889 M 3367 6889 D S
3367 6896 M 3433 6896 D S
3433 6902 M 3367 6902 D S
3380 6909 M 3420 6909 D S
3488 6816 M 3468 6823 D 3461 6829 D 3454 6849 D 3454 6863 D 3461 6883 D 3468
6889 D 3488 6896 D 3501 6896 D 3521 6889 D 3528 6883 D 3534 6863 D 3534 6849 D
3528 6829 D 3521 6823 D 3501 6816 D 3488 6816 D S
3474 6823 M 3514 6823 D S
3528 6829 M 3461 6829 D S
3461 6836 M 3528 6836 D S
3528 6843 M 3461 6843 D S
3454 6849 M 3534 6849 D S
3534 6856 M 3454 6856 D S
3454 6863 M 3534 6863 D S
3528 6869 M 3461 6869 D S
3461 6876 M 3528 6876 D S
3528 6883 M 3461 6883 D S
3474 6889 M 3514 6889 D S
3725 6796 M 3705 6803 D 3698 6810 D 3691 6830 D 3691 6843 D 3698 6863 D 3705
6870 D 3725 6876 D 3738 6876 D 3758 6870 D 3765 6863 D 3771 6843 D 3771 6830 D
3765 6810 D 3758 6803 D 3738 6796 D 3725 6796 D S
3711 6803 M 3751 6803 D S
3765 6810 M 3698 6810 D S
3698 6816 M 3765 6816 D S
3765 6823 M 3698 6823 D S
3691 6830 M 3771 6830 D S
3771 6836 M 3691 6836 D S
3691 6843 M 3771 6843 D S
3765 6850 M 3698 6850 D S
3698 6856 M 3765 6856 D S
3765 6863 M 3698 6863 D S
3711 6870 M 3751 6870 D S
3793 6806 M 3773 6812 D 3767 6819 D 3760 6839 D 3760 6852 D 3767 6872 D 3773
6879 D 3793 6886 D 3807 6886 D 3827 6879 D 3833 6872 D 3840 6852 D 3840 6839 D
3833 6819 D 3827 6812 D 3807 6806 D 3793 6806 D S
3780 6812 M 3820 6812 D S
3833 6819 M 3767 6819 D S
3767 6826 M 3833 6826 D S
3833 6832 M 3767 6832 D S
3760 6839 M 3840 6839 D S
3840 6846 M 3760 6846 D S
3760 6852 M 3840 6852 D S
3833 6859 M 3767 6859 D S
3767 6866 M 3833 6866 D S
3833 6872 M 3767 6872 D S
3780 6879 M 3820 6879 D S
3858 6797 M 3838 6803 D 3831 6810 D 3825 6830 D 3825 6843 D 3831 6863 D 3838
6870 D 3858 6877 D 3871 6877 D 3891 6870 D 3898 6863 D 3905 6843 D 3905 6830 D
3898 6810 D 3891 6803 D 3871 6797 D 3858 6797 D S
3845 6803 M 3885 6803 D S
3898 6810 M 3831 6810 D S
3831 6817 M 3898 6817 D S
3898 6823 M 3831 6823 D S
3825 6830 M 3905 6830 D S
3905 6837 M 3825 6837 D S
3825 6843 M 3905 6843 D S
3898 6850 M 3831 6850 D S
3831 6857 M 3898 6857 D S
3898 6863 M 3831 6863 D S
3845 6870 M 3885 6870 D S
4036 6795 M 4016 6801 D 4009 6808 D 4002 6828 D 4002 6841 D 4009 6861 D 4016
6868 D 4036 6875 D 4049 6875 D 4069 6868 D 4076 6861 D 4082 6841 D 4082 6828 D
4076 6808 D 4069 6801 D 4049 6795 D 4036 6795 D S
4022 6801 M 4062 6801 D S
4076 6808 M 4009 6808 D S
4009 6815 M 4076 6815 D S
4076 6821 M 4009 6821 D S
4002 6828 M 4082 6828 D S
4082 6835 M 4002 6835 D S
4002 6841 M 4082 6841 D S
4076 6848 M 4009 6848 D S
4009 6855 M 4076 6855 D S
4076 6861 M 4009 6861 D S
4022 6868 M 4062 6868 D S
4193 6814 M 4173 6821 D 4167 6827 D 4160 6847 D 4160 6861 D 4167 6881 D 4173
6887 D 4193 6894 D 4207 6894 D 4227 6887 D 4233 6881 D 4240 6861 D 4240 6847 D
4233 6827 D 4227 6821 D 4207 6814 D 4193 6814 D S
4180 6821 M 4220 6821 D S
4233 6827 M 4167 6827 D S
4167 6834 M 4233 6834 D S
4233 6841 M 4167 6841 D S
4160 6847 M 4240 6847 D S
4240 6854 M 4160 6854 D S
4160 6861 M 4240 6861 D S
4233 6867 M 4167 6867 D S
4167 6874 M 4233 6874 D S
4233 6881 M 4167 6881 D S
4180 6887 M 4220 6887 D S
4243 6800 M 4223 6807 D 4216 6813 D 4209 6833 D 4209 6847 D 4216 6867 D 4223
6873 D 4243 6880 D 4256 6880 D 4276 6873 D 4283 6867 D 4289 6847 D 4289 6833 D
4283 6813 D 4276 6807 D 4256 6800 D 4243 6800 D S
4229 6807 M 4269 6807 D S
4283 6813 M 4216 6813 D S
4216 6820 M 4283 6820 D S
4283 6827 M 4216 6827 D S
4209 6833 M 4289 6833 D S
4289 6840 M 4209 6840 D S
4209 6847 M 4289 6847 D S
4283 6853 M 4216 6853 D S
4216 6860 M 4283 6860 D S
4283 6867 M 4216 6867 D S
4229 6873 M 4269 6873 D S
4291 6769 M 4271 6776 D 4264 6783 D 4257 6803 D 4257 6816 D 4264 6836 D 4271
6843 D 4291 6849 D 4304 6849 D 4324 6843 D 4331 6836 D 4337 6816 D 4337 6803 D
4331 6783 D 4324 6776 D 4304 6769 D 4291 6769 D S
4277 6776 M 4317 6776 D S
4331 6783 M 4264 6783 D S
4264 6789 M 4331 6789 D S
4331 6796 M 4264 6796 D S
4257 6803 M 4337 6803 D S
4337 6809 M 4257 6809 D S
4257 6816 M 4337 6816 D S
4331 6823 M 4264 6823 D S
4264 6829 M 4331 6829 D S
4331 6836 M 4264 6836 D S
4277 6843 M 4317 6843 D S
4382 6793 M 4362 6799 D 4355 6806 D 4349 6826 D 4349 6839 D 4355 6859 D 4362
6866 D 4382 6873 D 4395 6873 D 4415 6866 D 4422 6859 D 4429 6839 D 4429 6826 D
4422 6806 D 4415 6799 D 4395 6793 D 4382 6793 D S
4369 6799 M 4409 6799 D S
4422 6806 M 4355 6806 D S
4355 6813 M 4422 6813 D S
4422 6819 M 4355 6819 D S
4349 6826 M 4429 6826 D S
4429 6833 M 4349 6833 D S
4349 6839 M 4429 6839 D S
4422 6846 M 4355 6846 D S
4355 6853 M 4422 6853 D S
4422 6859 M 4355 6859 D S
4369 6866 M 4409 6866 D S
4593 6808 M 4573 6815 D 4567 6822 D 4560 6842 D 4560 6855 D 4567 6875 D 4573
6882 D 4593 6888 D 4607 6888 D 4627 6882 D 4633 6875 D 4640 6855 D 4640 6842 D
4633 6822 D 4627 6815 D 4607 6808 D 4593 6808 D S
4580 6815 M 4620 6815 D S
4633 6822 M 4567 6822 D S
4567 6828 M 4633 6828 D S
4633 6835 M 4567 6835 D S
4560 6842 M 4640 6842 D S
4640 6848 M 4560 6848 D S
4560 6855 M 4640 6855 D S
4633 6862 M 4567 6862 D S
4567 6868 M 4633 6868 D S
4633 6875 M 4567 6875 D S
4580 6882 M 4620 6882 D S
4856 6803 M 4836 6810 D 4829 6817 D 4823 6837 D 4823 6850 D 4829 6870 D 4836
6877 D 4856 6883 D 4869 6883 D 4889 6877 D 4896 6870 D 4903 6850 D 4903 6837 D
4896 6817 D 4889 6810 D 4869 6803 D 4856 6803 D S
4843 6810 M 4883 6810 D S
4896 6817 M 4829 6817 D S
4829 6823 M 4896 6823 D S
4896 6830 M 4829 6830 D S
4823 6837 M 4903 6837 D S
4903 6843 M 4823 6843 D S
4823 6850 M 4903 6850 D S
4896 6857 M 4829 6857 D S
4829 6863 M 4896 6863 D S
4896 6870 M 4829 6870 D S
4843 6877 M 4883 6877 D S
2720 8648 M 2726 8568 D S
2733 8488 M 2739 8409 D S
2745 8329 M 2752 8249 D S
2758 8170 M 2760 8145 D 2766 8090 D S
2776 8010 M 2785 7931 D S
2794 7852 M 2800 7805 D 2806 7772 D S
2819 7693 M 2832 7614 D S
2847 7536 M 2865 7458 D S
2883 7380 M 2907 7304 D S
2934 7228 M 2960 7166 D 2966 7155 D S
3006 7086 M 3058 7026 D S
3114 6969 M 3182 6927 D S
3256 6898 M 3300 6884 D 3333 6878 D S
3412 6864 M 3492 6856 D S
3572 6852 M 3600 6850 D 3652 6848 D S
3732 6846 M 3800 6845 D 3812 6845 D S
3892 6844 M 3900 6844 D 3972 6844 D S
4052 6844 M 4100 6843 D 4132 6843 D S
4212 6843 M 4292 6843 D S
4372 6843 M 4400 6843 D 4452 6843 D S
4532 6843 M 4600 6843 D 4612 6843 D S
4692 6843 M 4700 6843 D 4772 6843 D S
4852 6843 M 4900 6843 D 4932 6843 D S
4630 8648 M 4621 8657 D 4612 8671 D 4603 8689 D 4598 8712 D 4598 8730 D 4603
8753 D 4612 8771 D 4621 8785 D 4630 8794 D 4626 8794 D 4617 8785 D 4607 8771 D
4598 8753 D 4594 8730 D 4594 8712 D 4598 8689 D 4607 8671 D 4617 8657 D 4626
8648 D 4630 8648 D S
4717 8680 M 4717 8744 D 4713 8744 D 4713 8680 D 4717 8680 D S
4713 8694 M 4694 8685 D 4681 8685 D 4671 8689 D 4667 8694 D 4662 8707 D 4662
8717 D 4667 8730 D 4671 8735 D 4681 8739 D 4694 8739 D 4713 8730 D 4703 8739 D
4694 8744 D 4681 8744 D 4671 8739 D 4662 8730 D 4658 8717 D 4658 8707 D 4662
8694 D 4671 8685 D 4681 8680 D 4694 8680 D 4703 8685 D 4713 8694 D S
4754 8648 M 4763 8657 D 4772 8671 D 4781 8689 D 4786 8712 D 4786 8730 D 4781
8753 D 4772 8771 D 4763 8785 D 4754 8794 D 4749 8794 D 4758 8785 D 4767 8771 D
4777 8753 D 4781 8730 D 4781 8712 D 4777 8689 D 4767 8671 D 4758 8657 D 4749
8648 D 4754 8648 D S
showpage
end
grestore
